Text Meets Topology: Rethinking Out-of-distribution Detection in Text-Rich Networks

Out-of-distribution (OOD) detection remains challenging in text-rich networks, where textual features intertwine with topological structures. Existing methods primarily address label shifts or rudimentary domain-based splits, overlooking the intricate textual-structural diversity. For example, in social networks, where users represent nodes with textual features (name, bio) while edges indicate friendship status, OOD may stem from the distinct language patterns between bot and normal users. To address this gap, we introduce the TextTopoOOD framework for evaluating detection across diverse OOD scenarios: (1) attribute-level shifts via text augmentations and embedding perturbations; (2) structural shifts through edge rewiring and semantic connections; (3) thematically-guided label shifts; and (4) domain-based divisions. Furthermore, we propose TNT-OOD to model the complex interplay between Text aNd Topology using: 1) a novel cross-attention module to fuse local structure into node-level text representations, and 2) a HyperNetwork to generate node-specific transformation parameters. This aligns topological and semantic features of ID nodes, enhancing ID/OOD distinction across structural and textual shifts. Experiments on 11 datasets across four OOD scenarios demonstrate the nuanced challenge of TextTopoOOD for evaluating OOD detection in text-rich networks.

==> (inline-0) <==
\begin{tabular}{c|c|ccccc|ccc}
\toprule
\toprule
\multirow{2}{*}{OOD Type} & \multirow{2}{*}{Metric} & \multicolumn{5}{c|}{w/o Prop.} & \multicolumn{3}{c}{w/ Prop.} \\
& & MAHA & MSP & ODIN & NECO & Energy & GNNSafe & NodeSafe & TNT-OOD \\
\midrule
\multirow{4}{*}{Feature (0.50)} & AUROC & 52.80 $\pm$ 1.32 & 68.77 $\pm$ 0.60 & 66.80 $\pm$ 0.51 & 69.37 $\pm$ 3.48 & 78.16 $\pm$ 0.42 & 82.26 $\pm$ 0.77 & 84.36 $\pm$ 0.83 & 91.22 $\pm$ 0.23 \\
& AUPR & 54.18 $\pm$ 0.92 & 70.82 $\pm$ 0.35 & 69.12 $\pm$ 0.08 & 73.27 $\pm$ 2.89 & 81.18 $\pm$ 0.40 & 84.37 $\pm$ 0.03 & 86.03 $\pm$ 0.70 & 89.56 $\pm$ 0.16 \\
& FPR95 & 86.22 $\pm$ 1.18 & 73.55 $\pm$ 1.71 & 75.71 $\pm$ 1.48 & 80.13 $\pm$ 7.35 & 65.99 $\pm$ 1.41 & 61.54 $\pm$ 8.34 & 58.16 $\pm$ 1.96 & 32.08 $\pm$ 2.55 \\

\midrule
\multirow{4}{*}{Feature (0.70)} & AUROC & 49.58 $\pm$ 2.40 & 79.24 $\pm$ 1.02 & 76.69 $\pm$ 1.12 & 75.22 $\pm$ 7.73 & 89.09 $\pm$ 0.21 & 93.37 $\pm$ 0.22 & 93.92 $\pm$ 0.53 & 97.22 $\pm$ 0.19 \\
& AUPR & 51.81 $\pm$ 1.38 & 80.61 $\pm$ 0.95 & 78.06 $\pm$ 0.94 & 79.53 $\pm$ 6.34 & 91.11 $\pm$ 0.21 & 94.33 $\pm$ 0.24 & 94.57 $\pm$ 0.30 & 95.89 $\pm$ 0.22 \\
& FPR95 & 85.82 $\pm$ 1.40 & 55.29 $\pm$ 2.93 & 60.01 $\pm$ 2.53 & 69.91 $\pm$ 13.27 & 42.26 $\pm$ 3.45 & 28.08 $\pm$ 2.09 & 27.61 $\pm$ 4.07 & 8.48 $\pm$ 1.35 \\
 
\midrule
\multirow{4}{*}{Feature (0.90)} & AUROC & 47.78 $\pm$ 3.58 & 82.86 $\pm$ 1.62 & 80.01 $\pm$ 2.20 & 82.99 $\pm$ 2.85 & 92.89 $\pm$ 0.29 & 97.20 $\pm$ 0.18 & 97.28 $\pm$ 0.22 & 98.37 $\pm$ 0.23 \\
& AUPR & 50.73 $\pm$ 1.88 & 83.71 $\pm$ 1.76 & 80.72 $\pm$ 2.17 & 83.88 $\pm$ 4.04 & 94.40 $\pm$ 0.28 & 97.53 $\pm$ 0.28 & 97.15 $\pm$ 0.22 & 97.76 $\pm$ 0.36 \\
& FPR95 & 85.78 $\pm$ 1.84 & 46.58 $\pm$ 3.25 & 51.13 $\pm$ 3.34 & 51.77 $\pm$ 3.82 & 31.43 $\pm$ 2.38 & 11.09 $\pm$ 0.90 & 11.01 $\pm$ 1.25 & 3.42 $\pm$ 0.08 \\
 
\midrule\midrule
\multirow{4}{*}{Structure (Mild)} & AUROC & 51.28 $\pm$ 1.00 & 66.22 $\pm$ 0.87 & 68.24 $\pm$ 1.04 & 68.26 $\pm$ 0.67 & 74.01 $\pm$ 0.15 & 81.45 $\pm$ 0.63 & 83.06 $\pm$ 0.34 & 79.08 $\pm$ 0.32 \\
& AUPR & 54.66 $\pm$ 0.63 & 68.76 $\pm$ 0.68 & 71.07 $\pm$ 0.74 & 72.22 $\pm$ 0.95 & 78.12 $\pm$ 0.32 & 80.77 $\pm$ 0.12 & 82.71 $\pm$ 0.57 & 77.24 $\pm$ 0.12 \\
& FPR95 & 87.75 $\pm$ 1.39 & 79.27 $\pm$ 2.70 & 77.40 $\pm$ 2.52 & 80.48 $\pm$ 0.50 & 75.37 $\pm$ 1.38 & 59.61 $\pm$ 7.23 & 56.87 $\pm$ 3.03 & 62.86 $\pm$ 3.64 \\
 
\midrule
\multirow{4}{*}{Structure (Medium)} & AUROC & 48.05 $\pm$ 1.29 & 67.77 $\pm$ 1.14 & 69.62 $\pm$ 1.26 & 67.40 $\pm$ 2.54 & 75.39 $\pm$ 0.55 & 85.08 $\pm$ 0.62 & 86.61 $\pm$ 0.51 & 83.30 $\pm$ 0.28 \\
& AUPR & 52.15 $\pm$ 0.73 & 70.31 $\pm$ 0.88 & 72.28 $\pm$ 0.98 & 71.86 $\pm$ 2.20 & 79.50 $\pm$ 0.51 & 85.02 $\pm$ 0.45 & 86.77 $\pm$ 0.78 & 82.06 $\pm$ 0.32 \\
& FPR95 & 90.01 $\pm$ 0.64 & 79.30 $\pm$ 2.03 & 78.16 $\pm$ 1.62 & 83.69 $\pm$ 2.67 & 74.90 $\pm$ 1.09 & 51.05 $\pm$ 4.45 & 49.10 $\pm$ 4.08 & 51.89 $\pm$ 1.62 \\
 
\midrule
\multirow{4}{*}{Structure (Strong)} & AUROC & 36.01 $\pm$ 1.88 & 76.18 $\pm$ 1.38 & 75.56 $\pm$ 1.64 & 70.27 $\pm$ 0.58 & 84.21 $\pm$ 0.51 & 97.03 $\pm$ 0.32 & 97.37 $\pm$ 0.25 & 97.42 $\pm$ 0.29 \\
& AUPR & 45.50 $\pm$ 0.77 & 78.12 $\pm$ 1.32 & 77.34 $\pm$ 1.42 & 74.70 $\pm$ 1.56 & 87.80 $\pm$ 0.37 & 97.41 $\pm$ 0.29 & 97.53 $\pm$ 0.23 & 96.83 $\pm$ 0.53 \\
& FPR95 & 93.76 $\pm$ 0.39 & 66.51 $\pm$ 2.91 & 67.46 $\pm$ 2.80 & 78.45 $\pm$ 4.22 & 67.84 $\pm$ 4.05 & 11.88 $\pm$ 1.90 & 10.75 $\pm$ 1.01 & 6.50 $\pm$ 0.81 \\
 
\midrule\midrule
\multirow{4}{*}{Text (Synonym)} & AUROC & 24.70 $\pm$ 7.54 & 76.01 $\pm$ 1.72 & 73.16 $\pm$ 2.07 & 44.96 $\pm$ 34.24 & 85.44 $\pm$ 2.19 & 91.46 $\pm$ 2.19 & 80.67 $\pm$ 11.15 & 96.57 $\pm$ 1.28 \\
& AUPR & 41.72 $\pm$ 2.31 & 74.45 $\pm$ 1.79 & 71.21 $\pm$ 2.08 & 46.17 $\pm$ 35.07 & 84.95 $\pm$ 3.67 & 89.57 $\pm$ 2.81 & 79.16 $\pm$ 10.06 & 93.49 $\pm$ 1.96 \\
& FPR95 & 96.65 $\pm$ 2.03 & 52.03 $\pm$ 3.96 & 55.11 $\pm$ 3.88 & 81.82 $\pm$ 17.72 & 44.71 $\pm$ 4.40 & 23.48 $\pm$ 4.22 & 43.04 $\pm$ 17.06 & 7.77 $\pm$ 3.74 \\
 
\midrule
\multirow{4}{*}{Text (Antonym)} & AUROC & 25.31 $\pm$ 7.28 & 74.30 $\pm$ 2.37 & 71.86 $\pm$ 2.65 & 74.46 $\pm$ 2.71 & 82.66 $\pm$ 2.55 & 89.00 $\pm$ 2.90 & 76.77 $\pm$ 13.09 & 95.76 $\pm$ 1.63 \\
& AUPR & 41.90 $\pm$ 2.32 & 72.87 $\pm$ 2.38 & 69.84 $\pm$ 2.35 & 75.28 $\pm$ 2.89 & 82.55 $\pm$ 3.95 & 86.96 $\pm$ 3.48 & 76.38 $\pm$ 10.78 & 92.44 $\pm$ 2.38 \\
& FPR95 & 96.63 $\pm$ 1.99 & 54.22 $\pm$ 4.97 & 56.22 $\pm$ 4.88 & 65.67 $\pm$ 1.87 & 51.19 $\pm$ 3.88 & 30.30 $\pm$ 5.84 & 48.47 $\pm$ 15.03 & 10.12 $\pm$ 4.90 \\
 
\midrule\midrule
\multirow{4}{*}{Text Swap (Both)} & AUROC & 44.08 $\pm$ 2.14 & 81.46 $\pm$ 1.48 & 79.80 $\pm$ 1.89 & 82.86 $\pm$ 2.77 & 90.70 $\pm$ 0.47 & 96.41 $\pm$ 0.39 & 96.64 $\pm$ 0.39 & 97.12 $\pm$ 0.20 \\
& AUPR & 49.08 $\pm$ 1.02 & 82.34 $\pm$ 1.20 & 80.88 $\pm$ 1.38 & 85.24 $\pm$ 1.76 & 92.75 $\pm$ 0.26 & 96.86 $\pm$ 0.45 & 96.58 $\pm$ 0.41 & 96.20 $\pm$ 0.77 \\
& FPR95 & 90.84 $\pm$ 1.13 & 50.84 $\pm$ 4.96 & 54.14 $\pm$ 4.70 & 54.03 $\pm$ 4.03 & 41.75 $\pm$ 3.06 & 13.81 $\pm$ 1.51 & 14.60 $\pm$ 1.31 & 7.59 $\pm$ 1.23 \\
 
\midrule
\multirow{4}{*}{Text Swap (Intra)} & AUROC & 59.28 $\pm$ 1.22 & 49.48 $\pm$ 0.31 & 49.44 $\pm$ 0.34 & 53.13 $\pm$ 1.34 & 54.24 $\pm$ 0.37 & 56.71 $\pm$ 0.26 & 57.79 $\pm$ 0.61 & 66.71 $\pm$ 0.75 \\
& AUPR & 59.72 $\pm$ 1.06 & 54.97 $\pm$ 0.63 & 55.35 $\pm$ 0.64 & 59.64 $\pm$ 1.57 & 60.45 $\pm$ 0.13 & 60.93 $\pm$ 0.34 & 63.09 $\pm$ 0.47 & 68.82 $\pm$ 0.91 \\
& FPR95 & 84.46 $\pm$ 0.37 & 91.80 $\pm$ 1.06 & 92.05 $\pm$ 0.87 & 92.99 $\pm$ 0.96 & 92.44 $\pm$ 0.64 & 91.62 $\pm$ 2.25 & 90.28 $\pm$ 0.22 & 87.35 $\pm$ 2.27 \\
 
\midrule
\multirow{4}{*}{Text Swap (Inter)} & AUROC & 43.20 $\pm$ 2.38 & 81.18 $\pm$ 1.51 & 79.52 $\pm$ 1.90 & 80.46 $\pm$ 3.80 & 90.50 $\pm$ 0.61 & 96.20 $\pm$ 0.52 & 96.41 $\pm$ 0.52 & 97.10 $\pm$ 0.18 \\
& AUPR & 48.72 $\pm$ 1.12 & 82.02 $\pm$ 1.44 & 80.59 $\pm$ 1.60 & 84.19 $\pm$ 2.14 & 92.51 $\pm$ 0.33 & 96.66 $\pm$ 0.54 & 96.35 $\pm$ 0.39 & 96.01 $\pm$ 0.74 \\
& FPR95 & 91.30 $\pm$ 0.67 & 51.50 $\pm$ 5.69 & 55.06 $\pm$ 5.66 & 67.84 $\pm$ 9.65 & 41.15 $\pm$ 3.71 & 15.46 $\pm$ 2.73 & 15.38 $\pm$ 3.10 & 7.50 $\pm$ 1.09 \\
 
\midrule\midrule
\multirow{4}{*}{Semantic (0.75)} & AUROC & 41.73 $\pm$ 1.74 & 76.92 $\pm$ 1.05 & 76.44 $\pm$ 1.69 & 77.38 $\pm$ 5.99 & 85.97 $\pm$ 0.39 & 97.52 $\pm$ 0.19 & 97.86 $\pm$ 0.19 & 97.33 $\pm$ 0.29 \\
& AUPR & 48.11 $\pm$ 0.91 & 79.27 $\pm$ 0.95 & 79.53 $\pm$ 1.31 & 80.57 $\pm$ 5.79 & 89.65 $\pm$ 0.34 & 97.90 $\pm$ 0.28 & 97.89 $\pm$ 0.23 & 96.52 $\pm$ 0.51 \\
& FPR95 & 93.68 $\pm$ 1.01 & 67.15 $\pm$ 1.93 & 68.91 $\pm$ 1.73 & 70.08 $\pm$ 4.07 & 64.60 $\pm$ 1.38 & 9.25 $\pm$ 1.25 & 7.64 $\pm$ 0.56 & 7.04 $\pm$ 0.98 \\
 
\midrule
\multirow{4}{*}{Semantic (0.85)} & AUROC & 43.36 $\pm$ 1.70 & 74.31 $\pm$ 0.94 & 75.03 $\pm$ 1.02 & 70.79 $\pm$ 2.09 & 82.16 $\pm$ 0.27 & 96.07 $\pm$ 0.19 & 96.64 $\pm$ 0.25 & 95.51 $\pm$ 0.20 \\
& AUPR & 49.14 $\pm$ 0.97 & 77.28 $\pm$ 1.08 & 78.65 $\pm$ 0.98 & 75.49 $\pm$ 1.51 & 86.69 $\pm$ 0.45 & 96.72 $\pm$ 0.34 & 96.95 $\pm$ 0.32 & 94.86 $\pm$ 0.27 \\
& FPR95 & 94.54 $\pm$ 0.22 & 75.58 $\pm$ 1.51 & 76.06 $\pm$ 1.04 & 80.98 $\pm$ 1.61 & 75.97 $\pm$ 0.69 & 18.02 $\pm$ 0.90 & 16.36 $\pm$ 0.53 & 16.89 $\pm$ 1.41 \\
 
\midrule
\multirow{4}{*}{Semantic (0.95)} & AUROC & 44.75 $\pm$ 0.92 & 63.43 $\pm$ 0.63 & 64.60 $\pm$ 0.58 & 63.69 $\pm$ 1.44 & 68.14 $\pm$ 0.39 & 87.90 $\pm$ 0.78 & 89.95 $\pm$ 0.43 & 85.82 $\pm$ 0.34 \\
& AUPR & 51.12 $\pm$ 0.73 & 67.24 $\pm$ 0.62 & 68.87 $\pm$ 0.44 & 67.86 $\pm$ 1.58 & 73.80 $\pm$ 0.56 & 90.42 $\pm$ 0.44 & 91.99 $\pm$ 0.47 & 87.61 $\pm$ 0.20 \\
& FPR95 & 96.58 $\pm$ 0.05 & 88.12 $\pm$ 0.71 & 87.56 $\pm$ 0.85 & 86.83 $\pm$ 1.75 & 88.70 $\pm$ 0.30 & 61.12 $\pm$ 7.45 & 47.34 $\pm$ 3.02 & 55.16 $\pm$ 4.14 \\
\midrule
& ID Acc & 82.64 $\pm$ 0.85 & 82.64 $\pm$ 0.85 & 82.64 $\pm$ 0.85 & 82.64 $\pm$ 0.85 & 82.64 $\pm$ 0.85 & 82.64 $\pm$ 0.85 & 81.80 $\pm$ 0.55 & 82.54 $\pm$ 0.25 \\
\midrule\midrule
\multirow{4}{*}{Label (Random 0 1 2)} & AUROC & 30.05 $\pm$ 8.69 & 84.77 $\pm$ 3.37 & 83.51 $\pm$ 4.05 & 78.11 $\pm$ 0.42 & 87.17 $\pm$ 1.43 & 90.32 $\pm$ 0.31 & 90.87 $\pm$ 0.48 & 93.25 $\pm$ 1.07 \\
& AUPR & 42.14 $\pm$ 3.38 & 84.94 $\pm$ 4.61 & 83.57 $\pm$ 5.49 & 81.01 $\pm$ 2.52 & 88.49 $\pm$ 1.32 & 86.34 $\pm$ 0.34 & 86.94 $\pm$ 0.51 & 88.95 $\pm$ 0.90 \\
& FPR95 & 97.67 $\pm$ 1.31 & 66.15 $\pm$ 24.00 & 67.07 $\pm$ 23.35 & 69.09 $\pm$ 9.37 & 49.10 $\pm$ 1.80 & 36.03 $\pm$ 1.98 & 34.31 $\pm$ 3.76 & 22.20 $\pm$ 4.39 \\
& ID Acc & 91.38 $\pm$ 0.50 & 91.38 $\pm$ 0.50 & 91.38 $\pm$ 0.50 & 91.38 $\pm$ 0.50 & 91.38 $\pm$ 0.50 & 91.38 $\pm$ 0.50 & 86.76 $\pm$ 0.32 & 91.14 $\pm$ 0.16 \\
\midrule
\multirow{4}{*}{Label (Dissimilar 1 3 4)} & AUROC & 36.73 $\pm$ 1.57 & 86.82 $\pm$ 0.96 & 86.48 $\pm$ 1.31 & 82.84 $\pm$ 0.40 & 83.65 $\pm$ 12.81 & 81.28 $\pm$ 12.76 & 77.42 $\pm$ 10.06 & 91.63 $\pm$ 0.25 \\
& AUPR & 55.19 $\pm$ 1.34 & 90.92 $\pm$ 1.17 & 90.93 $\pm$ 1.14 & 89.44 $\pm$ 0.56 & 87.10 $\pm$ 12.24 & 80.63 $\pm$ 9.27 & 78.36 $\pm$ 7.68 & 88.00 $\pm$ 0.10 \\
& FPR95 & 95.61 $\pm$ 0.19 & 44.39 $\pm$ 5.60 & 47.17 $\pm$ 7.20 & 62.08 $\pm$ 2.20 & 47.59 $\pm$ 20.45 & 42.47 $\pm$ 26.56 & 53.29 $\pm$ 19.16 & 20.58 $\pm$ 1.40 \\
& ID Acc & 91.06 $\pm$ 0.87 & 91.06 $\pm$ 0.87 & 91.06 $\pm$ 0.87 & 91.06 $\pm$ 0.87 & 91.06 $\pm$ 0.87 & 91.06 $\pm$ 0.87 & 89.48 $\pm$ 0.49 & 91.43 $\pm$ 0.27 \\
\midrule
\multirow{4}{*}{Label (Similar 2 5 6)} & AUROC & 47.60 $\pm$ 4.43 & 78.44 $\pm$ 2.95 & 77.53 $\pm$ 3.13 & 71.91 $\pm$ 9.11 & 80.42 $\pm$ 0.57 & 82.68 $\pm$ 0.62 & 78.10 $\pm$ 6.28 & 83.65 $\pm$ 1.37 \\
& AUPR & 39.82 $\pm$ 3.63 & 68.14 $\pm$ 6.14 & 67.04 $\pm$ 6.47 & 63.54 $\pm$ 11.55 & 72.47 $\pm$ 1.06 & 69.22 $\pm$ 2.76 & 63.73 $\pm$ 8.60 & 67.97 $\pm$ 1.92 \\
& FPR95 & 94.83 $\pm$ 1.42 & 61.42 $\pm$ 2.40 & 63.30 $\pm$ 1.94 & 74.61 $\pm$ 11.35 & 66.52 $\pm$ 2.70 & 57.39 $\pm$ 2.94 & 63.47 $\pm$ 9.83 & 46.40 $\pm$ 2.75 \\
& ID Acc & 87.82 $\pm$ 0.61 & 87.82 $\pm$ 0.61 & 87.82 $\pm$ 0.61 & 87.82 $\pm$ 0.61 & 87.82 $\pm$ 0.61 & 87.82 $\pm$ 0.61 & 87.97 $\pm$ 0.97 & 87.40 $\pm$ 0.28 \\
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccc|ccc}
\toprule
\toprule
\multirow{2}{*}{OOD Type} & \multirow{2}{*}{Metric} & \multicolumn{5}{c|}{w/o Prop.} & \multicolumn{3}{c}{w/ Prop.} \\
& & MAHA & MSP & ODIN & NECO & Energy & GNNSafe & NodeSafe & TNT-OOD \\
\midrule
\multirow{3}{*}{Feature (0.50)} & AUROC & 74.14 $\pm$ 0.09 & 78.06 $\pm$ 0.27 & 76.59 $\pm$ 0.25 & 69.42 $\pm$ 2.61 & 81.87 $\pm$ 0.27 & 82.43 $\pm$ 0.83 & 79.95 $\pm$ 3.56 & 84.23 $\pm$ 6.18 \\
& AUPR & 70.51 $\pm$ 0.94 & 78.86 $\pm$ 0.27 & 77.5 $\pm$ 0.31 & 71.34 $\pm$ 2.32 & 82.16 $\pm$ 0.09 & 79.05 $\pm$ 0.53 & 76.21 $\pm$ 3.78 & 78.89 $\pm$ 6.01 \\
& FPR95 & 61.04 $\pm$ 0.29 & 62.95 $\pm$ 0.99 & 66.03 $\pm$ 0.77 & 77.73 $\pm$ 4.8 & 60.56 $\pm$ 1.82 & 52.47 $\pm$ 4.11 & 55.85 $\pm$ 5.62 & 38.11 $\pm$ 11.54 \\
\midrule
\multirow{3}{*}{Feature (0.70)} & AUROC & 77.41 $\pm$ 0.26 & 88.38 $\pm$ 0.57 & 87.06 $\pm$ 0.51 & 78.71 $\pm$ 5.74 & 90.31 $\pm$ 0.18 & 91.2 $\pm$ 0.74 & 88.26 $\pm$ 3.11 & 91.85 $\pm$ 3.62 \\
& AUPR & 72.91 $\pm$ 0.85 & 89.14 $\pm$ 0.44 & 87.9 $\pm$ 0.41 & 80.05 $\pm$ 5.96 & 90.6 $\pm$ 0.19 & 86.61 $\pm$ 0.62 & 82.93 $\pm$ 3.69 & 86.63 $\pm$ 3.63 \\
& FPR95 & 55.2 $\pm$ 1.03 & 42.97 $\pm$ 1.58 & 46.47 $\pm$ 1.27 & 65.55 $\pm$ 10.61 & 40.59 $\pm$ 2.34 & 27.06 $\pm$ 4.12 & 30.24 $\pm$ 5.71 & 22.19 $\pm$ 11.22 \\
\midrule
\multirow{3}{*}{Feature (0.90)} & AUROC & 75.06 $\pm$ 0.4 & 90.6 $\pm$ 0.7 & 89.71 $\pm$ 0.76 & 82.99 $\pm$ 5.33 & 91.58 $\pm$ 0.18 & 93.31 $\pm$ 0.36 & 90.77 $\pm$ 2.50 & 94.3 $\pm$ 1.57 \\
& AUPR & 71 $\pm$ 0.78 & 92.08 $\pm$ 0.64 & 91.3 $\pm$ 0.73 & 84.78 $\pm$ 4.96 & 92.44 $\pm$ 0.2 & 88.49 $\pm$ 0.45 & 85.06 $\pm$ 3.14 & 89.49 $\pm$ 1.47 \\
& FPR95 & 61.12 $\pm$ 1.19 & 41.43 $\pm$ 0.84 & 44.56 $\pm$ 1.16 & 57.25 $\pm$ 9.26 & 40.37 $\pm$ 1.87 & 20.89 $\pm$ 2.54 & 23.82 $\pm$ 6.17 & 16.74 $\pm$ 7.04 \\
\midrule\midrule
\multirow{3}{*}{Structure (Mild)} & AUROC & 65.61 $\pm$ 0.32 & 67.91 $\pm$ 0.7 & 68.66 $\pm$ 0.74 & 42.78 $\pm$ 30.29 & 70.96 $\pm$ 0.61 & 71.55 $\pm$ 0.77 & 71.27 $\pm$ 2.18 & 71.91 $\pm$ 1.09 \\
& AUPR & 63.8 $\pm$ 0.19 & 71.92 $\pm$ 0.35 & 73.26 $\pm$ 0.37 & 45.63 $\pm$ 32.3 & 74.03 $\pm$ 0.76 & 69.22 $\pm$ 0.48 & 68.46 $\pm$ 2.34 & 69.69 $\pm$ 1.15 \\
& FPR95 & 80.01 $\pm$ 0.93 & 84.7 $\pm$ 1.73 & 85.04 $\pm$ 1.84 & 91.86 $\pm$ 5.77 & 84.61 $\pm$ 1.65 & 78.27 $\pm$ 2.44 & 80.27 $\pm$ 2.38 & 73.45 $\pm$ 0.7 \\
\midrule
\multirow{3}{*}{Structure (Medium)} & AUROC & 62.55 $\pm$ 0.22 & 69.34 $\pm$ 0.4 & 69.92 $\pm$ 0.45 & 65.08 $\pm$ 2.15 & 71.74 $\pm$ 0.39 & 75.86 $\pm$ 0.82 & 75.49 $\pm$ 2.76 & 76.76 $\pm$ 1.49 \\
& AUPR & 60.91 $\pm$ 0.27 & 73.42 $\pm$ 0.2 & 74.58 $\pm$ 0.28 & 69.36 $\pm$ 1.86 & 75.06 $\pm$ 0.77 & 73.98 $\pm$ 0.53 & 73.02 $\pm$ 2.60 & 75.04 $\pm$ 1.32 \\
& FPR95 & 86.81 $\pm$ 0.82 & 84.66 $\pm$ 1.28 & 84.68 $\pm$ 1.24 & 86.84 $\pm$ 1.21 & 84.93 $\pm$ 1.31 & 70.93 $\pm$ 1.93 & 70.52 $\pm$ 4.48 & 67.47 $\pm$ 0.52 \\
\midrule
\multirow{3}{*}{Structure (Strong)} & AUROC & 52.79 $\pm$ 0.78 & 78.28 $\pm$ 0.7 & 77.9 $\pm$ 0.76 & 71.97 $\pm$ 1.3 & 78.74 $\pm$ 0.51 & 92.08 $\pm$ 0.43 & 90.29 $\pm$ 2.11 & 94.68 $\pm$ 0.44 \\
& AUPR & 53.36 $\pm$ 0.5 & 82.48 $\pm$ 0.55 & 82.34 $\pm$ 0.67 & 75.96 $\pm$ 2.48 & 82.76 $\pm$ 0.93 & 89.15 $\pm$ 0.3 & 87.30 $\pm$ 2.11 & 91.74 $\pm$ 0.28 \\
& FPR95 & 96.28 $\pm$ 1.15 & 83.06 $\pm$ 0.09 & 83.18 $\pm$ 0.52 & 83.65 $\pm$ 0.51 & 83.61 $\pm$ 0.67 & 26.33 $\pm$ 3.03 & 28.11 $\pm$ 5.40 & 15.71 $\pm$ 2.66 \\
\midrule\midrule
\multirow{3}{*}{Text (Synonym)} & AUROC & 12.35 $\pm$ 2.68 & 95.83 $\pm$ 0.42 & 95.02 $\pm$ 0.51 & 86.59 $\pm$ 7.02 & 96.58 $\pm$ 2.15 & 95.25 $\pm$ 1.3 & 91.77 $\pm$ 5.68 & 96.73 $\pm$ 0.24 \\
& AUPR & 37.1 $\pm$ 0.59 & 96.1 $\pm$ 0.37 & 95.25 $\pm$ 0.43 & 85.93 $\pm$ 8.59 & 94.97 $\pm$ 4.62 & 90.45 $\pm$ 2.24 & 86.24 $\pm$ 7.49 & 92.36 $\pm$ 0.22 \\
& FPR95 & 99.81 $\pm$ 0.16 & 17.77 $\pm$ 2.14 & 20.42 $\pm$ 2.37 & 39.05 $\pm$ 9.35 & 10.39 $\pm$ 3.72 & 8.61 $\pm$ 1.69 & 15.16 $\pm$ 10.14 & 5.51 $\pm$ 1.31 \\
\midrule
\multirow{3}{*}{Text (Antonym)} & AUROC & 10.89 $\pm$ 2.52 & 94.86 $\pm$ 0.37 & 94.07 $\pm$ 0.47 & 88.4 $\pm$ 4.44 & 95.93 $\pm$ 2.17 & 94.76 $\pm$ 1.54 & 91.99 $\pm$ 5.16 & 96.77 $\pm$ 0.25 \\
& AUPR & 36.78 $\pm$ 0.51 & 95.15 $\pm$ 0.44 & 94.32 $\pm$ 0.52 & 87.04 $\pm$ 3.92 & 94.45 $\pm$ 4.57 & 89.99 $\pm$ 2.35 & 86.73 $\pm$ 6.54 & 92.44 $\pm$ 0.22 \\
& FPR95 & 99.87 $\pm$ 0.1 & 21.2 $\pm$ 0.86 & 23.66 $\pm$ 1.08 & 34.29 $\pm$ 13.87 & 13.8 $\pm$ 3.45 & 11.2 $\pm$ 3.84 & 16.39 $\pm$ 10.57 & 4.94 $\pm$ 1.06 \\
\midrule\midrule
\multirow{3}{*}{Text Swap (Both)} & AUROC & 62.07 $\pm$ 0.43 & 85.25 $\pm$ 0.45 & 84.7 $\pm$ 0.44 & 47.23 $\pm$ 33.4 & 85.76 $\pm$ 0.24 & 89.81 $\pm$ 0.45 & 87.56 $\pm$ 2.12 & 93.22 $\pm$ 0.44 \\
& AUPR & 60.49 $\pm$ 0.41 & 87.94 $\pm$ 0.4 & 87.57 $\pm$ 0.42 & 48.56 $\pm$ 34.34 & 88.07 $\pm$ 0.19 & 85.65 $\pm$ 0.14 & 82.55 $\pm$ 2.50 & 89.01 $\pm$ 0.34 \\
& FPR95 & 82.2 $\pm$ 0.57 & 61.69 $\pm$ 1.13 & 62.83 $\pm$ 0.91 & 82.42 $\pm$ 12.43 & 63.02 $\pm$ 2.94 & 38.05 $\pm$ 4.42 & 38.88 $\pm$ 4.08 & 26.86 $\pm$ 2.76 \\
\midrule
\multirow{3}{*}{Text Swap (Intra)} & AUROC & 63.25 $\pm$ 0.33 & 56.47 $\pm$ 0.72 & 56.14 $\pm$ 0.71 & 36.21 $\pm$ 25.64 & 59.77 $\pm$ 0.44 & 60.83 $\pm$ 0.45 & 61.85 $\pm$ 1.64 & 75.89 $\pm$ 2.1 \\
& AUPR & 62.65 $\pm$ 0.57 & 61.17 $\pm$ 0.79 & 61.01 $\pm$ 0.81 & 39.98 $\pm$ 28.31 & 63.65 $\pm$ 0.9 & 62.15 $\pm$ 0.77 & 62.36 $\pm$ 1.69 & 75.63 $\pm$ 1.82 \\
& FPR95 & 82.26 $\pm$ 0.38 & 90.71 $\pm$ 0.73 & 90.93 $\pm$ 0.65 & 94.44 $\pm$ 3.94 & 90.5 $\pm$ 0.78 & 86.15 $\pm$ 1.94 & 85.91 $\pm$ 0.93 & 73.24 $\pm$ 4.41 \\
\midrule
\multirow{3}{*}{Text Swap (Inter)} & AUROC & 61.35 $\pm$ 0.38 & 85.19 $\pm$ 0.49 & 84.62 $\pm$ 0.46 & 74.81 $\pm$ 4.5 & 85.63 $\pm$ 0.2 & 89.71 $\pm$ 0.38 & 87.49 $\pm$ 2.23 & 93.12 $\pm$ 0.47 \\
& AUPR & 60.08 $\pm$ 0.46 & 87.74 $\pm$ 0.48 & 87.38 $\pm$ 0.48 & 78 $\pm$ 5.3 & 87.86 $\pm$ 0.08 & 85.48 $\pm$ 0.2 & 82.41 $\pm$ 2.54 & 88.98 $\pm$ 0.31 \\
& FPR95 & 83.59 $\pm$ 0.14 & 62.08 $\pm$ 0.53 & 63.06 $\pm$ 0.57 & 75.23 $\pm$ 3.16 & 63.86 $\pm$ 2.55 & 37.4 $\pm$ 4.47 & 38.98 $\pm$ 4.60 & 27.4 $\pm$ 3.8 \\
\midrule\midrule
\multirow{3}{*}{Semantic (0.75)} & AUROC & 66.54 $\pm$ 0.17 & 80.29 $\pm$ 0.59 & 80.67 $\pm$ 0.68 & 72.56 $\pm$ 0.66 & 81.61 $\pm$ 0.14 & 91.04 $\pm$ 0.45 & 89.30 $\pm$ 2.49 & 93.98 $\pm$ 0.64 \\
& AUPR & 62.9 $\pm$ 0.38 & 81.82 $\pm$ 0.65 & 82.75 $\pm$ 0.72 & 73.88 $\pm$ 0.73 & 83.02 $\pm$ 0.91 & 86.92 $\pm$ 0.59 & 84.74 $\pm$ 2.84 & 90.21 $\pm$ 0.66 \\
& FPR95 & 93.79 $\pm$ 0.16 & 66.8 $\pm$ 1.35 & 67.24 $\pm$ 0.94 & 76.12 $\pm$ 1.19 & 68.89 $\pm$ 2.88 & 24.14 $\pm$ 1.37 & 25.19 $\pm$ 4.60 & 14.42 $\pm$ 1.74 \\
\midrule
\multirow{3}{*}{Semantic (0.85)} & AUROC & 65.12 $\pm$ 0.12 & 72.43 $\pm$ 0.61 & 73.15 $\pm$ 0.69 & 66.86 $\pm$ 3.04 & 73.54 $\pm$ 0.33 & 85.84 $\pm$ 0.81 & 85.25 $\pm$ 2.73 & 88.9 $\pm$ 1.5 \\
& AUPR & 62.46 $\pm$ 0.29 & 73.6 $\pm$ 0.6 & 75.07 $\pm$ 0.64 & 68.82 $\pm$ 2.51 & 75.04 $\pm$ 1.19 & 82.54 $\pm$ 1.04 & 81.54 $\pm$ 2.82 & 85.27 $\pm$ 1.47 \\
& FPR95 & 95.23 $\pm$ 0.45 & 77.19 $\pm$ 1.7 & 77.07 $\pm$ 1.51 & 82.37 $\pm$ 1.3 & 77.99 $\pm$ 2.29 & 37.82 $\pm$ 2.25 & 35.80 $\pm$ 4.96 & 28.49 $\pm$ 3.72 \\
\midrule
\multirow{3}{*}{Semantic (0.95)} & AUROC & 60.44 $\pm$ 0.18 & 55.35 $\pm$ 0.31 & 56.08 $\pm$ 0.32 & 51.95 $\pm$ 1.09 & 55.9 $\pm$ 0.71 & 69.31 $\pm$ 1.66 & 71.51 $\pm$ 2.53 & 70.29 $\pm$ 1.21 \\
& AUPR & 61.53 $\pm$ 0.24 & 58.56 $\pm$ 0.36 & 59.38 $\pm$ 0.29 & 56.66 $\pm$ 0.74 & 59.65 $\pm$ 0.99 & 71.89 $\pm$ 1.28 & 73.17 $\pm$ 1.99 & 71.99 $\pm$ 1.01 \\
& FPR95 & 98.38 $\pm$ 0.39 & 89.31 $\pm$ 2.13 & 89.5 $\pm$ 2.15 & 92.14 $\pm$ 1.38 & 90.02 $\pm$ 1.94 & 71.29 $\pm$ 3.88 & 65.43 $\pm$ 3.42 & 64.42 $\pm$ 1.44 \\
\midrule 
& ID Acc & 74.06 $\pm$ 0.38 & 74.06 $\pm$ 0.38 & 74.06 $\pm$ 0.38 & 74.06 $\pm$ 0.38 & 74.06 $\pm$ 0.38 & 74.06 $\pm$ 0.38 & 74.62 $\pm$ 0.21 & 74.11 $\pm$ 1.11 \\
\midrule\midrule
\multirow{4}{*}{Label (Random 1 3 5)} & AUROC & 27.1 $\pm$ 1.77 & 75.59 $\pm$ 3.39 & 74.47 $\pm$ 4.06 & 61.08 $\pm$ 5.12 & 76.12 $\pm$ 1.81 & 76.28 $\pm$ 0.28 & 75.48 $\pm$ 4.59 & 77.67 $\pm$ 1.88 \\
& AUPR & 37.91 $\pm$ 0.53 & 75.92 $\pm$ 2.47 & 75.04 $\pm$ 3.2 & 64.27 $\pm$ 3.3 & 74.81 $\pm$ 4.71 & 68.94 $\pm$ 1.07 & 67.89 $\pm$ 3.06 & 69.86 $\pm$ 1.51 \\
& FPR95 & 98.07 $\pm$ 0.42 & 77.25 $\pm$ 6.93 & 77.97 $\pm$ 6.83 & 92.03 $\pm$ 5.34 & 76.16 $\pm$ 2.66 & 66.01 $\pm$ 5.34 & 67.10 $\pm$ 4.64 & 60.99 $\pm$ 4.37 \\
& ID Acc & 88.5 $\pm$ 0.5 & 88.5 $\pm$ 0.5 & 88.5 $\pm$ 0.5 & 88.5 $\pm$ 0.5 & 88.5 $\pm$ 0.5 & 88.5 $\pm$ 0.5 & 88.96 $\pm$ 0.27 & 88.54 $\pm$ 0.38 \\
\midrule
\multirow{4}{*}{Label (Dissimilar 2 3 4)} & AUROC & 36.04 $\pm$ 1.5 & 79.91 $\pm$ 1.56 & 80.5 $\pm$ 1.5 & 74.09 $\pm$ 1.6 & 76.32 $\pm$ 4.81 & 71.23 $\pm$ 2.79 & 68.38 $\pm$ 0.70  & 75.16 $\pm$ 1.39 \\
& AUPR & 51.84 $\pm$ 0.53 & 84.02 $\pm$ 1.62 & 85.36 $\pm$ 1.06 & 78.65 $\pm$ 2.17 & 80.13 $\pm$ 5.84 & 70.84 $\pm$ 2.08 & 69.02 $\pm$ 1.37 & 74.08 $\pm$ 1.14 \\
& FPR95 & 96.31 $\pm$ 1.31 & 61.62 $\pm$ 2.13 & 63.5 $\pm$ 2.58 & 75.62 $\pm$ 5.59 & 63.25 $\pm$ 4.11 & 59.35 $\pm$ 4.92 & 60.42 $\pm$ 2.72 & 57.73 $\pm$ 2.12 \\
& ID Acc & 77.71 $\pm$ 0.31 & 77.71 $\pm$ 0.31 & 77.71 $\pm$ 0.31 & 77.71 $\pm$ 0.31 & 77.71 $\pm$ 0.31 & 77.71 $\pm$ 0.31 & 76.63 $\pm$ 1.28 & 78.51 $\pm$ 0.53 \\
\midrule
\multirow{4}{*}{Label (Similar 0 1 5)} & AUROC & 27 $\pm$ 1.37 & 78.88 $\pm$ 4.05 & 77.56 $\pm$ 4.83 & 72.04 $\pm$ 3.49 & 73.35 $\pm$ 6.2 & 73.72 $\pm$ 3.97 & 79.08 $\pm$ 1.24  & 83.3 $\pm$ 0.71 \\
& AUPR & 34.15 $\pm$ 0.44 & 75.82 $\pm$ 4.27 & 74.85 $\pm$ 5.47 & 66.86 $\pm$ 5.89 & 67.98 $\pm$ 7.74 & 61.79 $\pm$ 3.58 & 66.83 $\pm$ 1.60 & 70.91 $\pm$ 1.04 \\
& FPR95 & 98.16 $\pm$ 0.38 & 70.6 $\pm$ 6.54 & 71.66 $\pm$ 6.2 & 76.34 $\pm$ 7.22 & 73.37 $\pm$ 3.15 & 64.24 $\pm$ 5.03 & 61.83 $\pm$ 0.77 & 49.42 $\pm$ 1.61 \\
& ID Acc & 86.53 $\pm$ 0.26 & 86.53 $\pm$ 0.26 & 86.53 $\pm$ 0.26 & 86.53 $\pm$ 0.26 & 86.53 $\pm$ 0.26 & 86.53 $\pm$ 0.26 & 86.35$\pm$0.22 & 87.27 $\pm$ 0.26 \\
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccc|ccc}
\toprule
\toprule
\multirow{2}{*}{OOD Type} & \multirow{2}{*}{Metric} & \multicolumn{5}{c|}{w/o Prop.} & \multicolumn{3}{c}{w/ Prop.} \\
& & MAHA & MSP & ODIN & NECO & Energy & GNNSafe & NodeSafe & TNT-OOD \\
\midrule
\multirow{3}{*}{Feature (0.50)} & AUROC & 89.92 $\pm$ 0.23 & 65.82 $\pm$ 0.02 & 64.10 $\pm$ 0.05 & 69.06 $\pm$ 0.16 & 71.08 $\pm$ 0.23 & 44.97 $\pm$ 0.07 & 44.89 $\pm$ 0.09 & 54.98 $\pm$ 1.42 \\
& AUPR & 96.73 $\pm$ 0.07 & 87.31 $\pm$ 0.03 & 86.49 $\pm$ 0.01 & 89.16 $\pm$ 0.04 & 90.29 $\pm$ 0.07 & 80.16 $\pm$ 0.04 & 80.09 $\pm$ 0.03 & 84.03 $\pm$ 0.50 \\
& FPR95 & 59.73 $\pm$ 1.35 & 92.93 $\pm$ 0.16 & 94.48 $\pm$ 0.14 & 94.87 $\pm$ 0.17 & 94.94 $\pm$ 0.15 & 95.88 $\pm$ 0.13 & 96.08 $\pm$ 0.09 & 85.40 $\pm$ 3.03 \\
\midrule
\multirow{3}{*}{Feature (0.70)} & AUROC & 91.90 $\pm$ 0.23 & 72.14 $\pm$ 0.13 & 70.76 $\pm$ 0.08 & 77.19 $\pm$ 0.16 & 79.59 $\pm$ 0.24 & 46.08 $\pm$ 0.08 & 45.98 $\pm$ 0.09 & 58.29 $\pm$ 1.47 \\
& AUPR & 97.39 $\pm$ 0.07 & 89.88 $\pm$ 0.07 & 89.29 $\pm$ 0.05 & 92.19 $\pm$ 0.04 & 93.37 $\pm$ 0.07 & 80.14 $\pm$ 0.04 & 80.15 $\pm$ 0.02 & 85.32 $\pm$ 0.49 \\
& FPR95 & 42.58 $\pm$ 1.75 & 83.09 $\pm$ 0.34 & 86.07 $\pm$ 0.24 & 84.60 $\pm$ 0.55 & 84.96 $\pm$ 0.51 & 90.92 $\pm$ 0.20 & 90.55 $\pm$ 0.09 & 73.91 $\pm$ 3.65 \\
\midrule
\multirow{3}{*}{Feature (0.90)} & AUROC & 89.19 $\pm$ 0.30 & 69.00 $\pm$ 0.26 & 68.34 $\pm$ 0.24 & 75.97 $\pm$ 0.27 & 78.73 $\pm$ 0.31 & 43.33 $\pm$ 0.11 & 43.73 $\pm$ 0.11 & 58.80 $\pm$ 1.29 \\
& AUPR & 96.38 $\pm$ 0.10 & 88.36 $\pm$ 0.12 & 88.05 $\pm$ 0.11 & 91.46 $\pm$ 0.09 & 92.89 $\pm$ 0.11 & 77.46 $\pm$ 0.04 & 77.83 $\pm$ 0.04 & 85.25 $\pm$ 0.50 \\
& FPR95 & 51.88 $\pm$ 1.16 & 83.53 $\pm$ 0.28 & 84.52 $\pm$ 0.24 & 77.40 $\pm$ 0.71 & 76.80 $\pm$ 0.75 & 88.50 $\pm$ 0.19 & 87.51 $\pm$ 0.08 & 68.70 $\pm$ 4.08 \\
\midrule\midrule
\multirow{3}{*}{Structure (Mild)} & AUROC & 99.35 $\pm$ 0.01 & 88.80 $\pm$ 0.11 & 90.02 $\pm$ 0.06 & 93.33 $\pm$ 0.06 & 95.61 $\pm$ 0.05 & 9.88 $\pm$ 0.10 & 10.26 $\pm$ 0.12 & 35.55 $\pm$ 0.12 \\
& AUPR & 99.83 $\pm$ 0.00 & 96.63 $\pm$ 0.04 & 97.08 $\pm$ 0.02 & 98.06 $\pm$ 0.02 & 98.77 $\pm$ 0.02 & 59.15 $\pm$ 0.02 & 59.24 $\pm$ 0.03 & 65.91 $\pm$ 0.12 \\
& FPR95 & 1.00 $\pm$ 0.04 & 57.92 $\pm$ 0.46 & 55.89 $\pm$ 0.39 & 38.84 $\pm$ 0.11 & 27.21 $\pm$ 0.27 & 98.67 $\pm$ 0.04 & 98.13 $\pm$ 0.07 & 78.11 $\pm$ 0.22 \\
\midrule
\multirow{3}{*}{Structure (Medium)} & AUROC & 99.23 $\pm$ 0.01 & 87.84 $\pm$ 0.13 & 89.15 $\pm$ 0.07 & 92.70 $\pm$ 0.06 & 95.14 $\pm$ 0.05 & 9.68 $\pm$ 0.10 & 10.06 $\pm$ 0.11 & 35.16 $\pm$ 0.13 \\
& AUPR & 99.80 $\pm$ 0.00 & 96.30 $\pm$ 0.04 & 96.79 $\pm$ 0.02 & 97.85 $\pm$ 0.02 & 98.63 $\pm$ 0.02 & 59.10 $\pm$ 0.02 & 59.19 $\pm$ 0.03 & 65.81 $\pm$ 0.12 \\
& FPR95 & 1.42 $\pm$ 0.03 & 60.30 $\pm$ 0.36 & 58.43 $\pm$ 0.29 & 41.83 $\pm$ 0.29 & 30.47 $\pm$ 0.22 & 98.80 $\pm$ 0.03 & 98.28 $\pm$ 0.08 & 79.27 $\pm$ 0.23 \\
\midrule
\multirow{3}{*}{Structure (Strong)} & AUROC & 99.97 $\pm$ 0.00 & 98.70 $\pm$ 0.09 & 98.67 $\pm$ 0.11 & 99.66 $\pm$ 0.01 & 99.89 $\pm$ 0.02 & 18.64 $\pm$ 0.08 & 18.35 $\pm$ 0.28 & 40.54 $\pm$ 0.08 \\
& AUPR & 99.99 $\pm$ 0.00 & 99.50 $\pm$ 0.04 & 99.48 $\pm$ 0.05 & 99.86 $\pm$ 0.01 & 99.92 $\pm$ 0.01 & 61.14 $\pm$ 0.02 & 61.07 $\pm$ 0.07 & 67.15 $\pm$ 0.09 \\
& FPR95 & 0.09 $\pm$ 0.01 & 4.94 $\pm$ 0.26 & 5.06 $\pm$ 0.33 & 1.26 $\pm$ 0.03 & 0.28 $\pm$ 0.06 & 81.88 $\pm$ 0.08 & 82.02 $\pm$ 0.30 & 59.93 $\pm$ 0.08 \\
\midrule\midrule
\multirow{3}{*}{Text (Synonym)} & AUROC & 11.07 $\pm$ 0.52 & 71.46 $\pm$ 0.99 & 67.27 $\pm$ 1.04 & 82.09 $\pm$ 0.94 & 85.07 $\pm$ 0.90 & 50.22 $\pm$ 0.34 & 50.82 $\pm$ 0.24 & 38.37 $\pm$ 1.70 \\
& AUPR & 59.83 $\pm$ 0.23 & 89.90 $\pm$ 0.44 & 88.00 $\pm$ 0.49 & 94.49 $\pm$ 0.33 & 95.81 $\pm$ 0.28 & 83.18 $\pm$ 0.12 & 83.51 $\pm$ 0.09 & 73.74 $\pm$ 0.67 \\
& FPR95 & 99.96 $\pm$ 0.01 & 90.26 $\pm$ 1.10 & 93.72 $\pm$ 0.73 & 84.08 $\pm$ 1.88 & 84.89 $\pm$ 1.64 & 89.67 $\pm$ 0.65 & 87.73 $\pm$ 0.56 & 98.34 $\pm$ 4.11 \\
\midrule
\multirow{3}{*}{Text (Antonym)} & AUROC & 12.19 $\pm$ 0.44 & 70.40 $\pm$ 0.88 & 66.31 $\pm$ 0.91 & 80.22 $\pm$ 0.73 & 82.93 $\pm$ 0.67 & 49.61 $\pm$ 0.25 & 50.50 $\pm$ 0.19 & 38.85 $\pm$ 2.15 \\
& AUPR & 60.27 $\pm$ 0.20 & 89.33 $\pm$ 0.44 & 87.41 $\pm$ 0.49 & 93.83 $\pm$ 0.27 & 95.14 $\pm$ 0.22 & 82.97 $\pm$ 0.09 & 83.38 $\pm$ 0.07 & 74.28 $\pm$ 0.83 \\
& FPR95 & 99.95 $\pm$ 0.01 & 91.11 $\pm$ 0.63 & 94.27 $\pm$ 0.40 & 87.02 $\pm$ 1.07 & 88.03 $\pm$ 0.85 & 91.01 $\pm$ 0.39 & 88.60 $\pm$ 0.48 & 98.43 $\pm$ 4.95 \\
\midrule\midrule
\multirow{3}{*}{Text Swap (Both)} & AUROC & 64.09 $\pm$ 0.21 & 57.57 $\pm$ 0.09 & 57.91 $\pm$ 0.10 & 62.78 $\pm$ 0.46 & 64.24 $\pm$ 0.55 & 34.20 $\pm$ 0.18 & 35.73 $\pm$ 0.16 & 54.40 $\pm$ 1.13 \\
& AUPR & 86.33 $\pm$ 0.12 & 82.97 $\pm$ 0.06 & 83.15 $\pm$ 0.05 & 86.05 $\pm$ 0.20 & 87.34 $\pm$ 0.25 & 69.39 $\pm$ 0.07 & 70.64 $\pm$ 0.09 & 82.18 $\pm$ 0.38 \\
& FPR95 & 89.78 $\pm$ 0.20 & 91.97 $\pm$ 0.08 & 91.46 $\pm$ 0.05 & 87.76 $\pm$ 0.28 & 87.64 $\pm$ 0.31 & 91.62 $\pm$ 0.27 & 90.73 $\pm$ 0.21 & 74.64 $\pm$ 2.88 \\
\midrule
\multirow{3}{*}{Text Swap (Intra)} & AUROC & 66.13 $\pm$ 0.11 & 39.97 $\pm$ 0.06 & 40.10 $\pm$ 0.07 & 40.73 $\pm$ 0.16 & 41.60 $\pm$ 0.19 & 30.84 $\pm$ 0.07 & 32.54 $\pm$ 0.08 & 38.57 $\pm$ 1.17 \\
& AUPR & 87.71 $\pm$ 0.06 & 73.59 $\pm$ 0.05 & 73.65 $\pm$ 0.06 & 74.48 $\pm$ 0.10 & 75.53 $\pm$ 0.11 & 68.87 $\pm$ 0.04 & 70.15 $\pm$ 0.07 & 74.47 $\pm$ 0.41 \\
& FPR95 & 89.46 $\pm$ 0.05 & 99.23 $\pm$ 0.00 & 99.20 $\pm$ 0.01 & 98.90 $\pm$ 0.01 & 98.86 $\pm$ 0.02 & 99.60 $\pm$ 0.01 & 99.60 $\pm$ 0.00 & 98.92 $\pm$ 3.70 \\
\midrule
\multirow{3}{*}{Text Swap (Inter)} & AUROC & 63.74 $\pm$ 0.21 & 57.63 $\pm$ 0.07 & 57.97 $\pm$ 0.09 & 62.82 $\pm$ 0.45 & 64.27 $\pm$ 0.54 & 34.23 $\pm$ 0.18 & 35.74 $\pm$ 0.15 & 54.31 $\pm$ 1.12 \\
& AUPR & 86.17 $\pm$ 0.12 & 82.99 $\pm$ 0.05 & 83.17 $\pm$ 0.04 & 86.06 $\pm$ 0.20 & 87.35 $\pm$ 0.25 & 69.41 $\pm$ 0.08 & 70.66 $\pm$ 0.10 & 82.13 $\pm$ 0.37 \\
& FPR95 & 90.07 $\pm$ 0.22 & 91.96 $\pm$ 0.10 & 91.45 $\pm$ 0.07 & 87.78 $\pm$ 0.24 & 87.66 $\pm$ 0.27 & 91.62 $\pm$ 0.26 & 90.76 $\pm$ 0.18 & 74.79 $\pm$ 2.80 \\
\midrule\midrule
\multirow{3}{*}{Semantic (0.75)} & AUROC & 99.79 $\pm$ 0.00 & 96.01 $\pm$ 0.12 & 96.39 $\pm$ 0.10 & 98.61 $\pm$ 0.04 & 99.52 $\pm$ 0.06 & 17.98 $\pm$ 0.06 & 17.84 $\pm$ 0.24 & 40.07 $\pm$ 0.08 \\
& AUPR & 99.95 $\pm$ 0.00 & 98.58 $\pm$ 0.05 & 98.73 $\pm$ 0.04 & 99.51 $\pm$ 0.01 & 99.81 $\pm$ 0.02 & 60.97 $\pm$ 0.02 & 60.93 $\pm$ 0.06 & 66.98 $\pm$ 0.08 \\
& FPR95 & 0.08 $\pm$ 0.00 & 14.91 $\pm$ 0.38 & 14.18 $\pm$ 0.40 & 5.06 $\pm$ 0.13 & 1.45 $\pm$ 0.24 & 83.04 $\pm$ 0.05 & 83.08 $\pm$ 0.25 & 60.36 $\pm$ 0.08 \\
\midrule
\multirow{3}{*}{Semantic (0.85)} & AUROC & 99.36 $\pm$ 0.01 & 90.22 $\pm$ 0.09 & 91.26 $\pm$ 0.04 & 95.08 $\pm$ 0.06 & 97.49 $\pm$ 0.14 & 16.66 $\pm$ 0.08 & 16.59 $\pm$ 0.18 & 39.47 $\pm$ 0.09 \\
& AUPR & 99.85 $\pm$ 0.00 & 96.63 $\pm$ 0.05 & 97.09 $\pm$ 0.04 & 98.32 $\pm$ 0.02 & 99.15 $\pm$ 0.06 & 60.63 $\pm$ 0.02 & 60.66 $\pm$ 0.04 & 66.77 $\pm$ 0.07 \\
& FPR95 & 0.25 $\pm$ 0.03 & 41.05 $\pm$ 0.77 & 41.06 $\pm$ 0.74 & 19.53 $\pm$ 0.20 & 10.07 $\pm$ 0.38 & 85.22 $\pm$ 0.10 & 85.32 $\pm$ 0.20 & 61.38 $\pm$ 0.10 \\
\midrule
\multirow{3}{*}{Semantic (0.95)} & AUROC & 95.50 $\pm$ 0.14 & 53.90 $\pm$ 0.11 & 56.22 $\pm$ 0.06 & 59.18 $\pm$ 0.05 & 62.89 $\pm$ 0.02 & 6.26 $\pm$ 0.05 & 7.64 $\pm$ 0.06 & 23.04 $\pm$ 0.07 \\
& AUPR & 98.58 $\pm$ 0.04 & 80.23 $\pm$ 0.05 & 82.13 $\pm$ 0.03 & 82.58 $\pm$ 0.05 & 84.65 $\pm$ 0.08 & 58.27 $\pm$ 0.01 & 58.60 $\pm$ 0.01 & 62.52 $\pm$ 0.09 \\
& FPR95 & 23.13 $\pm$ 1.07 & 92.64 $\pm$ 0.09 & 92.31 $\pm$ 0.10 & 88.33 $\pm$ 0.10 & 87.30 $\pm$ 0.09 & 99.08 $\pm$ 0.01 & 99.15 $\pm$ 0.06 & 93.45 $\pm$ 0.12 \\
\midrule 
& ID Acc & 68.54 $\pm$ 0.25 & 68.54 $\pm$ 0.25 & 68.54 $\pm$ 0.25 & 68.54 $\pm$ 0.25 & 68.54 $\pm$ 0.25 & 68.54 $\pm$ 0.25 & 69.09 $\pm$ 0.23 & 69.55 $\pm$ 0.36 \\
\midrule\midrule
\multirow{3}{*}{Temporal Shift (2018)} & AUROC & 42.80 $\pm$ 0.19 & 56.56 $\pm$ 0.27 & 56.43 $\pm$ 0.29 & 58.69 $\pm$ 0.17 & 58.73 $\pm$ 0.18 & 64.28 $\pm$ 0.08 & 66.58 $\pm$ 0.18 & 65.56 $\pm$ 0.27 \\
& AUPR & 34.72 $\pm$ 0.08 & 45.35 $\pm$ 0.19 & 45.18 $\pm$ 0.21 & 46.33 $\pm$ 0.10 & 46.13 $\pm$ 0.12 & 50.63 $\pm$ 0.08 & 55.32 $\pm$ 0.42 & 51.80 $\pm$ 0.61 \\
& FPR95 & 93.47 $\pm$ 0.06 & 87.71 $\pm$ 0.47 & 87.74 $\pm$ 0.45 & 87.20 $\pm$ 0.17 & 87.18 $\pm$ 0.17 & 82.20 $\pm$ 0.11 & 80.00 $\pm$ 0.27 & 79.27 $\pm$ 0.43 \\
\midrule
\multirow{3}{*}{Temporal Shift (2019)} & AUROC & 40.93 $\pm$ 0.11 & 57.21 $\pm$ 0.31 & 57.03 $\pm$ 0.32 & 59.28 $\pm$ 0.19 & 59.31 $\pm$ 0.22 & 66.07 $\pm$ 0.11 & 68.56 $\pm$ 0.16 & 66.94 $\pm$ 0.22 \\
& AUPR & 40.23 $\pm$ 0.05 & 52.74 $\pm$ 0.21 & 52.53 $\pm$ 0.22 & 53.73 $\pm$ 0.08 & 53.53 $\pm$ 0.14 & 58.82 $\pm$ 0.09 & 63.80 $\pm$ 0.32 & 59.56 $\pm$ 0.20 \\
& FPR95 & 94.13 $\pm$ 0.05 & 86.53 $\pm$ 0.49 & 86.63 $\pm$ 0.47 & 86.98 $\pm$ 0.24 & 87.00 $\pm$ 0.23 & 79.58 $\pm$ 0.25 & 77.12 $\pm$ 0.30 & 77.43 $\pm$ 0.17 \\
\midrule
\multirow{3}{*}{Temporal Shift (2020)} & AUROC & 42.64 $\pm$ 0.18 & 60.44 $\pm$ 0.28 & 60.44 $\pm$ 0.30 & 64.90 $\pm$ 0.19 & 65.13 $\pm$ 0.21 & 75.51 $\pm$ 0.08 & 78.53 $\pm$ 0.26 & 76.25 $\pm$ 0.45 \\
& AUPR & 13.75 $\pm$ 0.03 & 21.51 $\pm$ 0.15 & 21.41 $\pm$ 0.15 & 23.09 $\pm$ 0.08 & 23.02 $\pm$ 0.10 & 30.10 $\pm$ 0.08 & 37.08 $\pm$ 0.57 & 30.82 $\pm$ 0.33 \\
& FPR95 & 87.60 $\pm$ 0.22 & 80.81 $\pm$ 0.65 & 80.15 $\pm$ 0.59 & 72.69 $\pm$ 0.35 & 71.87 $\pm$ 0.42 & 55.47 $\pm$ 0.25 & 53.57 $\pm$ 0.23 & 54.28 $\pm$ 0.30 \\
\midrule 
& ID Acc & 67.82 $\pm$ 0.09  & 67.82 $\pm$ 0.09  & 67.82 $\pm$ 0.09  & 67.82 $\pm$ 0.09  & 67.82 $\pm$ 0.09  & 67.82 $\pm$ 0.09 & 66.44 $\pm$ 0.06 & 67.69 $\pm$ 0.09 \\
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccc|ccc}
\toprule
\toprule
\multirow{2}{*}{OOD Type} & \multirow{2}{*}{Metric} & \multicolumn{5}{c|}{w/o Prop.} & \multicolumn{3}{c}{w/ Prop.} \\
& & MAHA & MSP & ODIN & NECO & Energy & GNNSafe & NodeSafe & TNT-OOD \\
\midrule
\multirow{3}{*}{Feature (0.50)} & AUROC & 72.25 $\pm$ 0.54 & 80.08 $\pm$ 2.10 & 77.91 $\pm$ 2.00 & 79.85 $\pm$ 5.36 & 85.43 $\pm$ 8.88 & 88.54 $\pm$ 9.34 & 90.29 $\pm$ 9.64 & 89.06 $\pm$ 1.16 \\
& AUPR & 66.23 $\pm$ 0.53 & 78.59 $\pm$ 1.73 & 75.60 $\pm$ 1.62 & 78.64 $\pm$ 4.96 & 85.09 $\pm$ 11.85 & 82.74 $\pm$ 9.95 & 83.66 $\pm$ 9.86 & 82.66 $\pm$ 1.11 \\
& FPR95 & 82.39 $\pm$ 1.13 & 62.10 $\pm$ 5.84 & 65.42 $\pm$ 5.71 & 62.64 $\pm$ 8.88 & 55.12 $\pm$ 7.63 & 42.40 $\pm$ 13.10 & 32.93 $\pm$ 16.75 & 35.09 $\pm$ 2.64 \\
\midrule
\multirow{3}{*}{Feature (0.70)} & AUROC & 75.05 $\pm$ 0.66 & 90.10 $\pm$ 1.52 & 87.84 $\pm$ 1.57 & 88.99 $\pm$ 0.44 & 93.31 $\pm$ 10.47 & 93.89 $\pm$ 9.47 & 94.32 $\pm$ 9.53 & 93.66 $\pm$ 0.41 \\
& AUPR & 68.40 $\pm$ 0.70 & 89.99 $\pm$ 1.06 & 86.83 $\pm$ 1.10 & 89.19 $\pm$ 0.67 & 93.74 $\pm$ 15.03 & 87.15 $\pm$ 10.85 & 87.16 $\pm$ 10.63 & 86.85 $\pm$ 0.37 \\
& FPR95 & 80.37 $\pm$ 1.06 & 40.68 $\pm$ 5.57 & 44.71 $\pm$ 5.45 & 44.65 $\pm$ 5.15 & 35.74 $\pm$ 12.70 & 14.05 $\pm$ 20.05 & 8.64 $\pm$ 21.20 & 13.88 $\pm$ 3.24 \\
\midrule
\multirow{3}{*}{Feature (0.90)} & AUROC & 72.19 $\pm$ 0.69 & 93.51 $\pm$ 0.99 & 92.11 $\pm$ 1.36 & 93.28 $\pm$ 2.08 & 94.59 $\pm$ 10.28 & 94.47 $\pm$ 8.57 & 94.61 $\pm$ 8.60 & 94.35 $\pm$ 0.16 \\
& AUPR & 65.90 $\pm$ 0.74 & 94.40 $\pm$ 0.86 & 92.44 $\pm$ 1.45 & 94.51 $\pm$ 1.45 & 95.64 $\pm$ 15.51 & 87.42 $\pm$ 10.48 & 87.25 $\pm$ 10.32 & 87.34 $\pm$ 0.14 \\
& FPR95 & 85.54 $\pm$ 0.88 & 37.51 $\pm$ 4.30 & 40.23 $\pm$ 4.47 & 41.66 $\pm$ 9.15 & 36.11 $\pm$ 11.74 & 8.16 $\pm$ 18.76 & 6.67 $\pm$ 19.31 & 9.22 $\pm$ 0.91 \\
\midrule\midrule
\multirow{3}{*}{Structure (Mild)} & AUROC & 75.70 $\pm$ 0.67 & 86.91 $\pm$ 1.25 & 87.59 $\pm$ 0.94 & 84.88 $\pm$ 1.23 & 92.13 $\pm$ 10.53 & 92.69 $\pm$ 10.32 & 91.83 $\pm$ 10.69 & 91.10 $\pm$ 0.71 \\
& AUPR & 63.82 $\pm$ 0.58 & 87.42 $\pm$ 1.94 & 88.30 $\pm$ 1.66 & 85.84 $\pm$ 1.36 & 91.75 $\pm$ 15.27 & 83.85 $\pm$ 12.11 & 83.07 $\pm$ 12.28 & 81.94 $\pm$ 0.58 \\
& FPR95 & 43.09 $\pm$ 0.63 & 52.70 $\pm$ 2.01 & 52.39 $\pm$ 2.72 & 60.97 $\pm$ 1.73 & 37.97 $\pm$ 8.76 & 18.38 $\pm$ 13.92 & 23.37 $\pm$ 14.27 & 23.48 $\pm$ 5.30 \\
\midrule
\multirow{3}{*}{Structure (Medium)} & AUROC & 73.97 $\pm$ 0.71 & 87.04 $\pm$ 1.17 & 87.78 $\pm$ 0.81 & 87.94 $\pm$ 1.51 & 92.25 $\pm$ 10.44 & 92.88 $\pm$ 10.10 & 91.96 $\pm$ 10.39 & 91.27 $\pm$ 0.76 \\
& AUPR & 62.17 $\pm$ 0.62 & 87.39 $\pm$ 1.81 & 88.40 $\pm$ 1.43 & 88.43 $\pm$ 1.18 & 91.87 $\pm$ 15.11 & 84.01 $\pm$ 11.94 & 83.14 $\pm$ 12.04 & 82.08 $\pm$ 0.62 \\
& FPR95 & 45.36 $\pm$ 0.61 & 51.34 $\pm$ 2.46 & 51.36 $\pm$ 3.08 & 50.88 $\pm$ 2.25 & 36.94 $\pm$ 9.34 & 17.37 $\pm$ 14.28 & 22.09 $\pm$ 14.28 & 22.48 $\pm$ 5.67 \\
\midrule
\multirow{3}{*}{Structure (Strong)} & AUROC & 70.24 $\pm$ 1.39 & 99.41 $\pm$ 0.63 & 98.73 $\pm$ 1.62 & 99.41 $\pm$ 2.44 & 99.78 $\pm$ 9.88 & 95.76 $\pm$ 8.07 & 95.67 $\pm$ 7.96 & 95.71 $\pm$ 0.02 \\
& AUPR & 57.29 $\pm$ 1.01 & 99.13 $\pm$ 0.77 & 98.05 $\pm$ 2.58 & 99.27 $\pm$ 2.67 & 99.48 $\pm$ 16.32 & 86.81 $\pm$ 10.86 & 86.63 $\pm$ 10.75 & 86.73 $\pm$ 0.03 \\
& FPR95 & 39.60 $\pm$ 1.29 & 2.11 $\pm$ 2.49 & 4.12 $\pm$ 3.69 & 2.54 $\pm$ 8.90 & 0.55 $\pm$ 14.89 & 4.25 $\pm$ 8.83 & 4.34 $\pm$ 9.08 & 4.32 $\pm$ 0.05 \\
\midrule\midrule
\multirow{3}{*}{Text (Synonym)} & AUROC & 15.47 $\pm$ 0.40 & 77.26 $\pm$ 10.27 & 73.59 $\pm$ 11.38 & 81.37 $\pm$ 16.06 & 80.31 $\pm$ 15.02 & 84.53 $\pm$ 16.50 & 88.63 $\pm$ 17.89 & 91.34 $\pm$ 1.09 \\
& AUPR & 34.36 $\pm$ 0.09 & 73.05 $\pm$ 11.94 & 67.73 $\pm$ 12.93 & 75.93 $\pm$ 16.57 & 74.79 $\pm$ 14.57 & 78.75 $\pm$ 14.79 & 82.81 $\pm$ 15.57 & 84.72 $\pm$ 1.08 \\
& FPR95 & 96.71 $\pm$ 0.10 & 62.46 $\pm$ 13.46 & 64.27 $\pm$ 13.31 & 54.29 $\pm$ 14.32 & 56.17 $\pm$ 9.09 & 48.18 $\pm$ 13.71 & 38.24 $\pm$ 19.04 & 23.91 $\pm$ 5.58 \\
\midrule
\multirow{3}{*}{Text (Antonym)} & AUROC & 15.24 $\pm$ 0.14 & 77.60 $\pm$ 10.10 & 74.18 $\pm$ 11.18 & 65.73 $\pm$ 10.81 & 80.49 $\pm$ 13.38 & 84.11 $\pm$ 14.54 & 87.90 $\pm$ 15.51 & 90.39 $\pm$ 1.21 \\
& AUPR & 34.30 $\pm$ 0.02 & 75.03 $\pm$ 11.46 & 69.73 $\pm$ 12.61 & 61.93 $\pm$ 11.29 & 76.48 $\pm$ 13.88 & 79.01 $\pm$ 13.80 & 82.64 $\pm$ 14.34 & 83.90 $\pm$ 1.19 \\
& FPR95 & 96.89 $\pm$ 0.03 & 66.87 $\pm$ 14.05 & 68.32 $\pm$ 13.48 & 62.54 $\pm$ 17.05 & 61.29 $\pm$ 7.45 & 54.90 $\pm$ 11.42 & 44.40 $\pm$ 17.65 & 28.96 $\pm$ 5.90 \\
\midrule\midrule
\multirow{3}{*}{Text Swap (Both)} & AUROC & 60.79 $\pm$ 0.72 & 90.52 $\pm$ 1.00 & 89.31 $\pm$ 1.38 & 90.01 $\pm$ 1.98 & 91.39 $\pm$ 9.69 & 92.91 $\pm$ 8.49 & 93.18 $\pm$ 8.52 & 92.92 $\pm$ 0.09 \\
& AUPR & 56.69 $\pm$ 0.66 & 91.96 $\pm$ 1.04 & 90.16 $\pm$ 1.69 & 91.83 $\pm$ 2.18 & 93.44 $\pm$ 14.60 & 85.83 $\pm$ 9.97 & 85.85 $\pm$ 9.85 & 85.79 $\pm$ 0.06 \\
& FPR95 & 93.28 $\pm$ 0.27 & 53.80 $\pm$ 2.99 & 55.41 $\pm$ 2.62 & 57.73 $\pm$ 7.66 & 58.94 $\pm$ 5.39 & 22.74 $\pm$ 17.46 & 16.73 $\pm$ 18.37 & 19.56 $\pm$ 1.22 \\
\midrule
\multirow{3}{*}{Text Swap (Intra)} & AUROC & 60.65 $\pm$ 0.39 & 59.85 $\pm$ 1.84 & 58.93 $\pm$ 1.62 & 58.49 $\pm$ 1.34 & 63.83 $\pm$ 3.22 & 66.04 $\pm$ 3.97 & 67.85 $\pm$ 4.35 & 69.52 $\pm$ 0.15 \\
& AUPR & 57.31 $\pm$ 0.36 & 61.14 $\pm$ 1.33 & 59.83 $\pm$ 1.18 & 60.55 $\pm$ 0.99 & 66.19 $\pm$ 4.93 & 64.77 $\pm$ 4.06 & 65.81 $\pm$ 4.10 & 66.67 $\pm$ 0.48 \\
& FPR95 & 93.71 $\pm$ 0.17 & 88.63 $\pm$ 1.45 & 89.08 $\pm$ 1.22 & 90.89 $\pm$ 2.09 & 88.07 $\pm$ 0.63 & 84.86 $\pm$ 1.33 & 84.93 $\pm$ 2.69 & 78.92 $\pm$ 2.92 \\
\midrule
\multirow{3}{*}{Text Swap (Inter)} & AUROC & 59.77 $\pm$ 0.76 & 89.98 $\pm$ 1.06 & 88.77 $\pm$ 1.31 & 88.26 $\pm$ 1.13 & 90.90 $\pm$ 9.81 & 92.72 $\pm$ 8.77 & 93.05 $\pm$ 8.78 & 92.59 $\pm$ 0.10 \\
& AUPR & 55.89 $\pm$ 0.69 & 91.44 $\pm$ 1.06 & 89.64 $\pm$ 1.50 & 89.90 $\pm$ 1.16 & 92.94 $\pm$ 14.47 & 85.66 $\pm$ 10.07 & 85.74 $\pm$ 9.93 & 85.51 $\pm$ 0.03 \\
& FPR95 & 93.45 $\pm$ 0.14 & 55.20 $\pm$ 2.24 & 56.72 $\pm$ 3.03 & 58.50 $\pm$ 6.18 & 61.46 $\pm$ 5.18 & 24.18 $\pm$ 17.52 & 18.21 $\pm$ 17.79 & 21.53 $\pm$ 1.51 \\
\midrule\midrule
\multirow{3}{*}{Semantic (0.75)} & AUROC & 76.48 $\pm$ 0.80 & 96.78 $\pm$ 0.48 & 97.24 $\pm$ 1.15 & 97.06 $\pm$ 4.53 & 98.40 $\pm$ 9.67 & 95.74 $\pm$ 7.02 & 95.55 $\pm$ 6.65 & 95.45 $\pm$ 0.14 \\
& AUPR & 63.82 $\pm$ 0.81 & 96.14 $\pm$ 0.38 & 96.53 $\pm$ 1.39 & 96.84 $\pm$ 4.25 & 98.25 $\pm$ 14.48 & 86.85 $\pm$ 9.69 & 86.50 $\pm$ 9.19 & 86.43 $\pm$ 0.23 \\
& FPR95 & 44.63 $\pm$ 0.42 & 13.46 $\pm$ 3.76 & 10.44 $\pm$ 4.48 & 14.30 $\pm$ 9.87 & 8.03 $\pm$ 22.65 & 4.32 $\pm$ 10.10 & 4.57 $\pm$ 10.69 & 5.00 $\pm$ 0.39 \\
\midrule
\multirow{3}{*}{Semantic (0.85)} & AUROC & 72.58 $\pm$ 0.50 & 89.83 $\pm$ 0.61 & 91.51 $\pm$ 0.91 & 86.13 $\pm$ 2.97 & 93.77 $\pm$ 9.12 & 95.28 $\pm$ 7.23 & 95.00 $\pm$ 7.02 & 93.73 $\pm$ 0.76 \\
& AUPR & 61.44 $\pm$ 0.55 & 88.14 $\pm$ 0.44 & 90.30 $\pm$ 0.79 & 85.92 $\pm$ 2.57 & 93.66 $\pm$ 12.12 & 86.45 $\pm$ 9.38 & 85.88 $\pm$ 8.98 & 84.23 $\pm$ 1.05 \\
& FPR95 & 59.63 $\pm$ 0.85 & 37.08 $\pm$ 3.64 & 32.35 $\pm$ 2.90 & 52.81 $\pm$ 12.37 & 28.03 $\pm$ 18.54 & 5.85 $\pm$ 15.14 & 6.24 $\pm$ 16.01 & 9.98 $\pm$ 2.15 \\
\midrule
\multirow{3}{*}{Semantic (0.95)} & AUROC & 61.28 $\pm$ 0.40 & 68.84 $\pm$ 0.68 & 72.19 $\pm$ 0.11 & 68.46 $\pm$ 3.43 & 72.67 $\pm$ 4.39 & 76.68 $\pm$ 3.13 & 79.03 $\pm$ 3.51 & 68.98 $\pm$ 2.67 \\
& AUPR & 54.13 $\pm$ 0.25 & 67.40 $\pm$ 1.50 & 71.44 $\pm$ 0.80 & 67.22 $\pm$ 2.37 & 72.00 $\pm$ 4.14 & 67.47 $\pm$ 2.43 & 69.99 $\pm$ 2.61 & 59.51 $\pm$ 1.71 \\
& FPR95 & 84.52 $\pm$ 0.70 & 78.30 $\pm$ 1.66 & 76.19 $\pm$ 2.42 & 77.54 $\pm$ 6.74 & 76.29 $\pm$ 3.57 & 55.73 $\pm$ 8.23 & 52.99 $\pm$ 7.94 & 63.99 $\pm$ 4.30 \\
\midrule 
& ID Acc & 77.41 $\pm$ 0.21 & 77.41 $\pm$ 0.21 & 77.41 $\pm$ 0.21 & 77.41 $\pm$ 0.21 & 77.41 $\pm$ 0.21 & 77.41 $\pm$ 0.21 & 76.82 $\pm$ 0.40 & 77.42 $\pm$ 0.12 \\
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccc|ccc}
\toprule
\toprule
\multirow{2}{*}{OOD Type} & \multirow{2}{*}{Metric} & \multicolumn{5}{c|}{w/o Prop.} & \multicolumn{3}{c}{w/ Prop.} \\
& & MAHA & MSP & ODIN & NECO & Energy & GNNSafe & NodeSafe & TNT-OOD \\
\midrule
\multirow{3}{*}{Feature (0.50)} & AUROC & 79.57 $\pm$ 0.54 & 71.24 $\pm$ 0.51 & 68.81 $\pm$ 0.65 & 62.69 $\pm$ 5.54 & 72.43 $\pm$ 1.48 & 77.47 $\pm$ 2.08 & 77.96 $\pm$ 2.58 & 84.04 $\pm$ 1.80 \\
& AUPR & 77.08 $\pm$ 0.82 & 67.25 $\pm$ 0.46 & 65.34 $\pm$ 0.51 & 61.67 $\pm$ 4.63 & 70.16 $\pm$ 1.15 & 76.68 $\pm$ 1.77 & 76.52 $\pm$ 1.88 & 82.75 $\pm$ 0.53 \\
& FPR95 & 81.08 $\pm$ 2.29 & 71.15 $\pm$ 1.39 & 77.18 $\pm$ 1.17 & 83.88 $\pm$ 3.24 & 77.82 $\pm$ 2.31 & 59.22 $\pm$ 2.47 & 58.39 $\pm$ 2.30 & 49.64 $\pm$ 6.66 \\
\midrule
\multirow{3}{*}{Feature (0.70)} & AUROC & 81.92 $\pm$ 0.59 & 78.50 $\pm$ 0.64 & 76.31 $\pm$ 0.80 & 71.16 $\pm$ 1.22 & 78.63 $\pm$ 1.93 & 85.90 $\pm$ 2.32 & 86.38 $\pm$ 2.98 & 93.26 $\pm$ 1.17 \\
& AUPR & 78.81 $\pm$ 1.03 & 73.33 $\pm$ 0.69 & 71.91 $\pm$ 0.71 & 68.33 $\pm$ 0.21 & 74.27 $\pm$ 2.09 & 83.04 $\pm$ 2.66 & 82.97 $\pm$ 3.17 & 92.31 $\pm$ 0.98 \\
& FPR95 & 72.57 $\pm$ 3.70 & 54.01 $\pm$ 1.20 & 61.24 $\pm$ 1.24 & 69.90 $\pm$ 3.53 & 61.41 $\pm$ 3.71 & 36.53 $\pm$ 3.54 & 35.28 $\pm$ 4.04 & 22.64 $\pm$ 4.33 \\
\midrule
\multirow{3}{*}{Feature (0.90)} & AUROC & 78.78 $\pm$ 0.51 & 82.47 $\pm$ 0.57 & 82.40 $\pm$ 0.58 & 76.14 $\pm$ 4.49 & 81.27 $\pm$ 2.08 & 90.65 $\pm$ 2.22 & 90.92 $\pm$ 2.89 & 97.10 $\pm$ 0.59 \\
& AUPR & 74.58 $\pm$ 1.07 & 76.75 $\pm$ 0.63 & 77.44 $\pm$ 0.44 & 71.36 $\pm$ 4.36 & 74.90 $\pm$ 2.42 & 85.10 $\pm$ 3.42 & 84.95 $\pm$ 4.34 & 96.37 $\pm$ 0.76 \\
& FPR95 & 71.50 $\pm$ 3.03 & 45.08 $\pm$ 1.50 & 46.75 $\pm$ 1.47 & 67.84 $\pm$ 8.56 & 49.23 $\pm$ 4.33 & 22.82 $\pm$ 3.36 & 21.82 $\pm$ 4.57 & 10.33 $\pm$ 1.96 \\
\midrule\midrule
\multirow{3}{*}{Structure (Mild)} & AUROC & 59.89 $\pm$ 0.15 & 61.99 $\pm$ 0.40 & 64.39 $\pm$ 0.26 & 61.11 $\pm$ 2.31 & 62.91 $\pm$ 0.84 & 74.60 $\pm$ 1.42 & 75.03 $\pm$ 1.71 & 76.94 $\pm$ 1.50 \\
& AUPR & 55.91 $\pm$ 0.13 & 59.73 $\pm$ 0.27 & 61.39 $\pm$ 0.24 & 61.09 $\pm$ 2.12 & 61.86 $\pm$ 0.60 & 68.83 $\pm$ 1.29 & 69.23 $\pm$ 1.57 & 71.67 $\pm$ 0.81 \\
& FPR95 & 91.22 $\pm$ 0.12 & 86.66 $\pm$ 0.30 & 85.53 $\pm$ 0.20 & 90.69 $\pm$ 0.31 & 88.53 $\pm$ 0.68 & 63.29 $\pm$ 1.75 & 64.04 $\pm$ 2.07 & 64.83 $\pm$ 3.60 \\
\midrule
\multirow{3}{*}{Structure (Medium)} & AUROC & 57.44 $\pm$ 0.25 & 63.96 $\pm$ 0.45 & 66.26 $\pm$ 0.35 & 63.72 $\pm$ 1.96 & 64.41 $\pm$ 1.13 & 80.01 $\pm$ 1.54 & 80.50 $\pm$ 1.93 & 83.02 $\pm$ 1.52 \\
& AUPR & 53.14 $\pm$ 0.22 & 61.31 $\pm$ 0.41 & 62.79 $\pm$ 0.31 & 62.45 $\pm$ 1.10 & 63.25 $\pm$ 0.90 & 75.44 $\pm$ 1.60 & 75.89 $\pm$ 2.00 & 79.46 $\pm$ 0.98 \\
& FPR95 & 91.12 $\pm$ 0.10 & 84.97 $\pm$ 0.31 & 83.80 $\pm$ 0.24 & 86.36 $\pm$ 1.76 & 86.90 $\pm$ 0.70 & 53.12 $\pm$ 1.73 & 53.23 $\pm$ 2.84 & 52.36 $\pm$ 5.43 \\
\midrule
\multirow{3}{*}{Structure (Strong)} & AUROC & 45.24 $\pm$ 0.50 & 68.86 $\pm$ 0.58 & 69.37 $\pm$ 0.50 & 61.46 $\pm$ 6.19 & 67.47 $\pm$ 1.84 & 90.95 $\pm$ 1.57 & 91.41 $\pm$ 2.14 & 95.51 $\pm$ 0.92 \\
& AUPR & 43.91 $\pm$ 0.26 & 64.94 $\pm$ 0.56 & 64.60 $\pm$ 0.32 & 60.35 $\pm$ 3.30 & 64.68 $\pm$ 1.94 & 88.56 $\pm$ 2.03 & 88.90 $\pm$ 2.66 & 95.16 $\pm$ 0.99 \\
& FPR95 & 91.81 $\pm$ 0.24 & 79.87 $\pm$ 0.77 & 80.19 $\pm$ 1.15 & 85.05 $\pm$ 5.28 & 81.65 $\pm$ 0.75 & 26.59 $\pm$ 2.72 & 24.89 $\pm$ 3.72 & 18.21 $\pm$ 3.83 \\
\midrule\midrule
\multirow{3}{*}{Text (Synonym)} & AUROC & 22.35 $\pm$ 1.03 & 76.59 $\pm$ 0.53 & 74.36 $\pm$ 0.68 & 78.24 $\pm$ 3.56 & 82.78 $\pm$ 1.02 & 90.22 $\pm$ 1.47 & 89.58 $\pm$ 1.58 & 93.69 $\pm$ 1.23 \\
& AUPR & 35.51 $\pm$ 0.28 & 72.21 $\pm$ 0.50 & 70.31 $\pm$ 0.58 & 74.78 $\pm$ 3.52 & 78.44 $\pm$ 1.13 & 87.91 $\pm$ 1.56 & 87.24 $\pm$ 1.82 & 92.23 $\pm$ 2.55 \\
& FPR95 & 98.50 $\pm$ 0.08 & 60.87 $\pm$ 1.11 & 67.57 $\pm$ 1.14 & 61.75 $\pm$ 6.22 & 53.17 $\pm$ 2.22 & 27.87 $\pm$ 3.00 & 31.31 $\pm$ 2.79 & 23.83 $\pm$ 2.62 \\
\midrule
\multirow{3}{*}{Text (Antonym)} & AUROC & 23.47 $\pm$ 0.81 & 74.67 $\pm$ 0.57 & 72.46 $\pm$ 0.64 & 71.37 $\pm$ 6.49 & 81.08 $\pm$ 0.97 & 88.52 $\pm$ 1.49 & 87.85 $\pm$ 1.46 & 92.01 $\pm$ 1.39 \\
& AUPR & 35.81 $\pm$ 0.23 & 70.20 $\pm$ 0.53 & 68.45 $\pm$ 0.50 & 67.94 $\pm$ 6.03 & 76.35 $\pm$ 0.96 & 85.52 $\pm$ 1.54 & 84.87 $\pm$ 1.61 & 90.23 $\pm$ 2.87 \\
& FPR95 & 98.53 $\pm$ 0.02 & 65.83 $\pm$ 1.01 & 71.98 $\pm$ 1.14 & 69.72 $\pm$ 6.98 & 57.43 $\pm$ 1.74 & 30.68 $\pm$ 2.93 & 34.85 $\pm$ 3.48 & 29.00 $\pm$ 1.51 \\
\midrule\midrule
\multirow{3}{*}{Text Swap (Both)} & AUROC & 62.17 $\pm$ 0.19 & 78.60 $\pm$ 0.49 & 80.37 $\pm$ 0.45 & 76.16 $\pm$ 2.72 & 78.29 $\pm$ 2.05 & 89.69 $\pm$ 2.42 & 90.07 $\pm$ 3.13 & 96.04 $\pm$ 0.94 \\
& AUPR & 58.13 $\pm$ 0.31 & 73.32 $\pm$ 0.47 & 75.51 $\pm$ 0.37 & 71.32 $\pm$ 2.82 & 72.77 $\pm$ 2.18 & 83.46 $\pm$ 3.56 & 83.59 $\pm$ 4.57 & 95.29 $\pm$ 1.23 \\
& FPR95 & 83.58 $\pm$ 0.99 & 55.92 $\pm$ 1.17 & 54.38 $\pm$ 1.08 & 62.86 $\pm$ 2.82 & 57.58 $\pm$ 2.75 & 26.31 $\pm$ 3.98 & 24.90 $\pm$ 4.89 & 15.37 $\pm$ 3.38 \\
\midrule
\multirow{3}{*}{Text Swap (Intra)} & AUROC & 63.70 $\pm$ 0.07 & 55.93 $\pm$ 0.25 & 55.61 $\pm$ 0.37 & 55.99 $\pm$ 2.01 & 59.11 $\pm$ 0.87 & 64.39 $\pm$ 1.74 & 65.31 $\pm$ 2.54 & 71.46 $\pm$ 3.08 \\
& AUPR & 61.20 $\pm$ 0.06 & 53.19 $\pm$ 0.17 & 53.06 $\pm$ 0.17 & 54.60 $\pm$ 1.23 & 56.37 $\pm$ 0.70 & 58.57 $\pm$ 1.26 & 59.29 $\pm$ 1.92 & 65.81 $\pm$ 2.08 \\
& FPR95 & 83.90 $\pm$ 0.62 & 87.30 $\pm$ 0.32 & 89.04 $\pm$ 0.16 & 90.64 $\pm$ 2.45 & 87.77 $\pm$ 0.75 & 70.61 $\pm$ 2.18 & 68.86 $\pm$ 2.59 & 62.48 $\pm$ 3.07 \\
\midrule
\multirow{3}{*}{Text Swap (Inter)} & AUROC & 59.94 $\pm$ 0.19 & 75.86 $\pm$ 0.79 & 76.64 $\pm$ 0.80 & 71.44 $\pm$ 4.38 & 76.54 $\pm$ 1.99 & 87.20 $\pm$ 2.51 & 87.74 $\pm$ 3.32 & 93.59 $\pm$ 1.41 \\
& AUPR & 56.60 $\pm$ 0.26 & 70.81 $\pm$ 0.76 & 72.11 $\pm$ 0.69 & 67.77 $\pm$ 3.92 & 71.98 $\pm$ 2.05 & 82.28 $\pm$ 3.37 & 82.42 $\pm$ 4.22 & 92.89 $\pm$ 1.41 \\
& FPR95 & 87.23 $\pm$ 0.89 & 61.04 $\pm$ 1.42 & 62.25 $\pm$ 1.34 & 70.67 $\pm$ 7.37 & 64.33 $\pm$ 3.07 & 34.31 $\pm$ 4.48 & 32.45 $\pm$ 5.94 & 25.55 $\pm$ 5.38 \\
\midrule\midrule
\multirow{3}{*}{Semantic (0.75)} & AUROC & 60.68 $\pm$ 0.84 & 71.29 $\pm$ 0.50 & 73.57 $\pm$ 0.43 & 67.97 $\pm$ 1.80 & 67.80 $\pm$ 1.85 & 90.61 $\pm$ 1.65 & 91.27 $\pm$ 2.41 & 94.56 $\pm$ 0.86 \\
& AUPR & 53.45 $\pm$ 0.63 & 67.01 $\pm$ 0.48 & 68.93 $\pm$ 0.40 & 65.76 $\pm$ 2.39 & 65.62 $\pm$ 1.63 & 87.09 $\pm$ 2.07 & 87.62 $\pm$ 2.92 & 93.04 $\pm$ 0.88 \\
& FPR95 & 84.59 $\pm$ 0.31 & 72.76 $\pm$ 0.57 & 70.95 $\pm$ 0.73 & 79.96 $\pm$ 1.86 & 76.88 $\pm$ 1.37 & 24.71 $\pm$ 2.78 & 22.10 $\pm$ 4.85 & 17.65 $\pm$ 3.29 \\
\midrule
\multirow{3}{*}{Semantic (0.85)} & AUROC & 58.58 $\pm$ 0.80 & 66.01 $\pm$ 0.30 & 68.36 $\pm$ 0.18 & 57.22 $\pm$ 3.99 & 62.19 $\pm$ 1.42 & 87.26 $\pm$ 1.62 & 88.13 $\pm$ 2.52 & 90.23 $\pm$ 1.16 \\
& AUPR & 52.76 $\pm$ 0.59 & 62.59 $\pm$ 0.32 & 64.24 $\pm$ 0.19 & 59.17 $\pm$ 2.26 & 61.16 $\pm$ 1.01 & 83.66 $\pm$ 1.71 & 84.44 $\pm$ 2.66 & 87.36 $\pm$ 0.89 \\
& FPR95 & 92.51 $\pm$ 0.16 & 81.22 $\pm$ 0.30 & 79.93 $\pm$ 0.17 & 89.43 $\pm$ 2.09 & 82.94 $\pm$ 0.75 & 32.35 $\pm$ 2.88 & 29.97 $\pm$ 4.07 & 28.06 $\pm$ 4.27 \\
\midrule
\multirow{3}{*}{Semantic (0.95)} & AUROC & 53.14 $\pm$ 0.51 & 55.77 $\pm$ 0.16 & 57.43 $\pm$ 0.14 & 49.97 $\pm$ 1.32 & 50.82 $\pm$ 0.66 & 78.13 $\pm$ 1.27 & 79.01 $\pm$ 2.09 & 78.02 $\pm$ 1.54 \\
& AUPR & 50.50 $\pm$ 0.42 & 54.77 $\pm$ 0.11 & 55.51 $\pm$ 0.12 & 50.56 $\pm$ 1.10 & 51.17 $\pm$ 0.31 & 74.33 $\pm$ 0.93 & 75.21 $\pm$ 1.77 & 74.32 $\pm$ 0.84 \\
& FPR95 & 95.28 $\pm$ 0.15 & 91.16 $\pm$ 0.15 & 90.32 $\pm$ 0.23 & 91.39 $\pm$ 2.01 & 90.04 $\pm$ 0.34 & 50.20 $\pm$ 1.93 & 47.51 $\pm$ 2.15 & 50.63 $\pm$ 4.71 \\
\midrule 
& ID Acc & 78.23 $\pm$ 0.41 & 78.23 $\pm$ 0.41 & 78.23 $\pm$ 0.41 & 78.23 $\pm$ 0.41 & 78.23 $\pm$ 0.41 & 78.23 $\pm$ 0.41 & 78.90 $\pm$ 0.14 & 78.85 $\pm$ 0.23 \\
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccc|ccc}
\toprule
\toprule
\multirow{2}{*}{OOD Type} & \multirow{2}{*}{Metric} & \multicolumn{5}{c|}{w/o Prop.} & \multicolumn{3}{c}{w/ Prop.} \\
& & MAHA & MSP & ODIN & NECO & Energy & GNNSafe & NodeSafe & TNT-OOD \\
\midrule
\multirow{3}{*}{Feature (0.50)} & AUROC & 52.44 $\pm$ 4.42 & 48.52 $\pm$ 10.26 & 53.00 $\pm$ 10.29 & 47.70 $\pm$ 10.73 & 51.00 $\pm$ 11.35 & 65.45 $\pm$ 25.84 & 49.36 $\pm$ 1.63 & 76.44 $\pm$ 2.30 \\
& AUPR & 54.83 $\pm$ 3.38 & 55.88 $\pm$ 6.55 & 58.93 $\pm$ 7.57 & 55.46 $\pm$ 6.60 & 55.46 $\pm$ 7.33 & 69.94 $\pm$ 20.29 & 53.84 $\pm$ 1.42 & 78.38 $\pm$ 2.56 \\
& FPR95 & 86.72 $\pm$ 1.48 & 90.05 $\pm$ 5.98 & 88.67 $\pm$ 4.67 & 90.20 $\pm$ 6.17 & 85.25 $\pm$ 8.34 & 63.98 $\pm$ 42.59 & 95.10 $\pm$ 0.12 & 84.41 $\pm$ 0.87 \\
\midrule
\multirow{3}{*}{Feature (0.70)} & AUROC & 51.60 $\pm$ 6.24 & 48.96 $\pm$ 11.44 & 55.36 $\pm$ 13.72 & 48.02 $\pm$ 11.93 & 51.24 $\pm$ 12.31 & 66.01 $\pm$ 26.33 & 50.23 $\pm$ 1.99 & 84.86 $\pm$ 2.42 \\
& AUPR & 53.99 $\pm$ 4.66 & 56.31 $\pm$ 7.29 & 61.00 $\pm$ 10.14 & 55.74 $\pm$ 7.30 & 55.49 $\pm$ 7.81 & 70.32 $\pm$ 20.39 & 54.26 $\pm$ 1.71 & 88.05 $\pm$ 3.18 \\
& FPR95 & 85.71 $\pm$ 2.12 & 88.84 $\pm$ 7.74 & 85.36 $\pm$ 8.90 & 88.96 $\pm$ 7.94 & 84.03 $\pm$ 9.05 & 63.79 $\pm$ 42.50 & 94.89 $\pm$ 0.13 & 77.23 $\pm$ 1.52 \\
\midrule
\multirow{3}{*}{Feature (0.90)} & AUROC & 53.02 $\pm$ 5.94 & 49.77 $\pm$ 10.96 & 53.78 $\pm$ 11.14 & 48.89 $\pm$ 11.46 & 52.04 $\pm$ 11.66 & 66.00 $\pm$ 25.53 & 52.12 $\pm$ 2.02 & 87.38 $\pm$ 1.74 \\
& AUPR & 55.13 $\pm$ 4.64 & 56.79 $\pm$ 7.01 & 59.58 $\pm$ 8.09 & 56.34 $\pm$ 7.09 & 56.09 $\pm$ 7.60 & 70.02 $\pm$ 19.99 & 54.95 $\pm$ 1.89 & 91.13 $\pm$ 2.69 \\
& FPR95 & 85.56 $\pm$ 1.88 & 89.75 $\pm$ 6.30 & 87.75 $\pm$ 5.86 & 89.92 $\pm$ 6.46 & 84.96 $\pm$ 8.40 & 63.97 $\pm$ 42.42 & 94.24 $\pm$ 0.16 & 75.26 $\pm$ 1.90 \\
\midrule\midrule
\multirow{3}{*}{Structure (Mild)} & AUROC & 63.86 $\pm$ 5.78 & 50.13 $\pm$ 7.18 & 46.11 $\pm$ 3.44 & 49.32 $\pm$ 8.17 & 52.10 $\pm$ 9.80 & 70.56 $\pm$ 21.00 & 58.79 $\pm$ 1.89 & 84.76 $\pm$ 1.14 \\
& AUPR & 64.27 $\pm$ 5.19 & 55.57 $\pm$ 4.75 & 52.11 $\pm$ 4.24 & 55.15 $\pm$ 5.31 & 56.06 $\pm$ 6.97 & 69.98 $\pm$ 18.39 & 57.08 $\pm$ 1.63 & 80.57 $\pm$ 1.22 \\
& FPR95 & 77.72 $\pm$ 5.66 & 88.98 $\pm$ 4.56 & 89.28 $\pm$ 2.84 & 89.55 $\pm$ 5.09 & 84.98 $\pm$ 6.79 & 59.32 $\pm$ 38.47 & 85.09 $\pm$ 0.10 & 42.95 $\pm$ 2.54 \\
\midrule
\multirow{3}{*}{Structure (Medium)} & AUROC & 64.20 $\pm$ 5.95 & 49.68 $\pm$ 6.88 & 45.70 $\pm$ 3.68 & 48.86 $\pm$ 7.89 & 51.96 $\pm$ 9.72 & 72.09 $\pm$ 19.95 & 60.44 $\pm$ 2.05 & 85.17 $\pm$ 0.95 \\
& AUPR & 64.68 $\pm$ 5.42 & 55.34 $\pm$ 4.44 & 51.78 $\pm$ 4.45 & 54.95 $\pm$ 5.04 & 55.88 $\pm$ 6.94 & 71.20 $\pm$ 17.82 & 58.29 $\pm$ 1.85 & 80.97 $\pm$ 0.98 \\
& FPR95 & 77.72 $\pm$ 5.66 & 88.72 $\pm$ 4.56 & 89.00 $\pm$ 2.85 & 89.33 $\pm$ 5.09 & 84.40 $\pm$ 7.01 & 59.10 $\pm$ 38.50 & 84.76 $\pm$ 0.21 & 41.58 $\pm$ 2.84 \\
\midrule
\multirow{3}{*}{Structure (Strong)} & AUROC & 57.87 $\pm$ 2.98 & 47.91 $\pm$ 2.37 & 43.19 $\pm$ 4.78 & 47.14 $\pm$ 3.16 & 49.74 $\pm$ 6.01 & 90.58 $\pm$ 2.93 & 86.80 $\pm$ 2.47 & 89.22 $\pm$ 2.00 \\
& AUPR & 61.10 $\pm$ 3.35 & 53.67 $\pm$ 1.85 & 50.47 $\pm$ 5.10 & 53.15 $\pm$ 2.61 & 53.99 $\pm$ 5.00 & 91.77 $\pm$ 4.40 & 82.05 $\pm$ 3.66 & 88.81 $\pm$ 1.86 \\
& FPR95 & 86.91 $\pm$ 1.52 & 88.02 $\pm$ 2.82 & 87.98 $\pm$ 1.20 & 88.91 $\pm$ 2.47 & 86.15 $\pm$ 2.34 & 40.52 $\pm$ 3.75 & 29.89 $\pm$ 2.93 & 40.80 $\pm$ 7.68 \\
\midrule\midrule
\multirow{3}{*}{Text (Synonym)} & AUROC & 27.13 $\pm$ 20.56 & 35.95 $\pm$ 6.90 & 23.20 $\pm$ 17.88 & 38.71 $\pm$ 9.34 & 47.63 $\pm$ 16.53 & 84.52 $\pm$ 8.13 & 87.80 $\pm$ 5.51 & 3.77 $\pm$ 9.45 \\
& AUPR & 44.49 $\pm$ 10.07 & 48.11 $\pm$ 6.10 & 43.68 $\pm$ 9.52 & 49.32 $\pm$ 6.38 & 55.81 $\pm$ 11.22 & 83.67 $\pm$ 8.84 & 89.54 $\pm$ 4.62 & 35.74 $\pm$ 10.76 \\
& FPR95 & 92.91 $\pm$ 5.40 & 94.49 $\pm$ 2.33 & 94.81 $\pm$ 4.87 & 93.84 $\pm$ 1.38 & 88.65 $\pm$ 8.13 & 52.32 $\pm$ 32.48 & 57.16 $\pm$ 23.50 & 98.70 $\pm$ 28.31 \\
\midrule
\multirow{3}{*}{Text (Antonym)} & AUROC & 22.97 $\pm$ 23.19 & 20.06 $\pm$ 17.07 & 18.17 $\pm$ 20.72 & 22.07 $\pm$ 15.94 & 28.51 $\pm$ 20.71 & 50.76 $\pm$ 32.16 & 97.79 $\pm$ 0.95 & 4.72 $\pm$ 8.13 \\
& AUPR & 43.65 $\pm$ 10.58 & 42.72 $\pm$ 9.15 & 42.70 $\pm$ 10.04 & 43.16 $\pm$ 8.87 & 45.54 $\pm$ 10.59 & 59.70 $\pm$ 23.52 & 98.12 $\pm$ 1.08 & 35.89 $\pm$ 10.85 \\
& FPR95 & 93.45 $\pm$ 5.75 & 96.33 $\pm$ 3.06 & 95.61 $\pm$ 5.44 & 96.22 $\pm$ 2.98 & 91.26 $\pm$ 9.97 & 66.65 $\pm$ 38.43 & 8.74 $\pm$ 6.72 & 98.55 $\pm$ 9.01 \\
\midrule\midrule
\multirow{3}{*}{Text Swap (Both)} & AUROC & 55.06 $\pm$ 2.58 & 51.67 $\pm$ 6.46 & 51.21 $\pm$ 4.81 & 51.14 $\pm$ 6.67 & 53.67 $\pm$ 6.07 & 66.17 $\pm$ 21.35 & 55.56 $\pm$ 1.57 & 85.66 $\pm$ 0.51 \\
& AUPR & 57.93 $\pm$ 2.99 & 57.43 $\pm$ 3.68 & 56.74 $\pm$ 2.73 & 57.14 $\pm$ 3.76 & 57.40 $\pm$ 4.33 & 69.40 $\pm$ 17.47 & 57.50 $\pm$ 1.70 & 90.32 $\pm$ 0.50 \\
& FPR95 & 88.75 $\pm$ 2.48 & 92.10 $\pm$ 2.22 & 91.22 $\pm$ 2.90 & 92.34 $\pm$ 2.51 & 89.34 $\pm$ 5.12 & 67.78 $\pm$ 37.68 & 93.13 $\pm$ 0.08 & 83.29 $\pm$ 1.54 \\
\midrule
\multirow{3}{*}{Text Swap (Intra)} & AUROC & 56.15 $\pm$ 1.16 & 50.61 $\pm$ 5.65 & 49.84 $\pm$ 2.95 & 50.11 $\pm$ 5.93 & 52.72 $\pm$ 5.89 & 64.70 $\pm$ 21.60 & 50.89 $\pm$ 1.24 & 84.22 $\pm$ 2.24 \\
& AUPR & 59.03 $\pm$ 1.31 & 56.70 $\pm$ 3.28 & 55.57 $\pm$ 1.45 & 56.46 $\pm$ 3.39 & 56.84 $\pm$ 4.27 & 68.18 $\pm$ 17.78 & 54.41 $\pm$ 1.15 & 89.16 $\pm$ 2.71 \\
& FPR95 & 89.05 $\pm$ 2.75 & 92.62 $\pm$ 2.03 & 91.76 $\pm$ 2.94 & 92.78 $\pm$ 2.26 & 90.47 $\pm$ 4.44 & 70.17 $\pm$ 34.69 & 94.53 $\pm$ 0.21 & 85.18 $\pm$ 1.35 \\
\midrule
\multirow{3}{*}{Text Swap (Inter)} & AUROC & 54.27 $\pm$ 1.59 & 51.13 $\pm$ 4.93 & 50.89 $\pm$ 3.97 & 50.72 $\pm$ 5.09 & 52.71 $\pm$ 4.65 & 64.25 $\pm$ 18.64 & 55.15 $\pm$ 1.07 & 79.30 $\pm$ 0.91 \\
& AUPR & 57.84 $\pm$ 1.72 & 56.63 $\pm$ 2.91 & 56.44 $\pm$ 2.38 & 56.41 $\pm$ 2.94 & 56.91 $\pm$ 3.19 & 67.45 $\pm$ 15.00 & 58.12 $\pm$ 1.20 & 84.21 $\pm$ 1.02 \\
& FPR95 & 90.55 $\pm$ 2.20 & 92.47 $\pm$ 1.82 & 91.59 $\pm$ 2.90 & 92.62 $\pm$ 2.02 & 91.52 $\pm$ 2.84 & 80.99 $\pm$ 19.19 & 93.38 $\pm$ 0.03 & 87.44 $\pm$ 0.92 \\
\midrule\midrule
\multirow{3}{*}{Semantic (0.75)} & AUROC & 17.65 $\pm$ 6.87 & 59.94 $\pm$ 21.07 & 65.89 $\pm$ 16.75 & 59.36 $\pm$ 21.46 & 51.84 $\pm$ 12.36 & 5.17 $\pm$ 4.01 & 2.14 $\pm$ 0.03 & 99.72 $\pm$ 11.52 \\
& AUPR & 38.80 $\pm$ 1.75 & 61.95 $\pm$ 16.39 & 65.08 $\pm$ 14.28 & 62.13 $\pm$ 16.54 & 57.68 $\pm$ 13.50 & 37.24 $\pm$ 0.89 & 37.18 $\pm$ 0.02 & 99.81 $\pm$ 11.60 \\
& FPR95 & 92.42 $\pm$ 0.64 & 83.39 $\pm$ 10.56 & 75.17 $\pm$ 16.34 & 84.71 $\pm$ 10.29 & 84.58 $\pm$ 9.34 & 96.77 $\pm$ 3.46 & 100.00 $\pm$ 0.00 & 0.62 $\pm$ 1.51 \\
\midrule
\multirow{3}{*}{Semantic (0.85)} & AUROC & 17.97 $\pm$ 7.07 & 60.65 $\pm$ 19.42 & 65.48 $\pm$ 15.63 & 60.22 $\pm$ 19.72 & 53.13 $\pm$ 10.97 & 7.72 $\pm$ 6.17 & 3.58 $\pm$ 0.02 & 99.52 $\pm$ 9.46 \\
& AUPR & 38.86 $\pm$ 1.81 & 62.73 $\pm$ 15.56 & 65.25 $\pm$ 13.33 & 63.16 $\pm$ 15.63 & 58.57 $\pm$ 12.54 & 38.44 $\pm$ 1.44 & 38.53 $\pm$ 0.01 & 99.67 $\pm$ 9.46 \\
& FPR95 & 93.56 $\pm$ 0.10 & 85.07 $\pm$ 10.15 & 76.68 $\pm$ 17.50 & 85.87 $\pm$ 9.41 & 86.03 $\pm$ 8.53 & 95.28 $\pm$ 5.32 & 99.99 $\pm$ 0.02 & 1.07 $\pm$ 1.55 \\
\midrule
\multirow{3}{*}{Semantic (0.95)} & AUROC & 18.16 $\pm$ 7.09 & 62.40 $\pm$ 15.78 & 60.41 $\pm$ 15.23 & 62.43 $\pm$ 15.98 & 56.23 $\pm$ 7.88 & 19.76 $\pm$ 19.03 & 7.80 $\pm$ 0.15 & 95.87 $\pm$ 7.18 \\
& AUPR & 38.88 $\pm$ 1.90 & 64.98 $\pm$ 14.45 & 63.15 $\pm$ 12.52 & 65.90 $\pm$ 14.46 & 63.58 $\pm$ 8.80 & 43.58 $\pm$ 5.76 & 41.50 $\pm$ 0.02 & 97.11 $\pm$ 7.03 \\
& FPR95 & 97.27 $\pm$ 1.07 & 96.35 $\pm$ 1.10 & 95.84 $\pm$ 1.32 & 95.98 $\pm$ 1.63 & 96.16 $\pm$ 1.39 & 89.53 $\pm$ 12.70 & 99.72 $\pm$ 0.10 & 25.05 $\pm$ 1.68 \\
\midrule 
& ID Acc & 61.85 $\pm$ 2.32 & 61.85 $\pm$ 2.32 & 61.85 $\pm$ 2.32 & 61.85 $\pm$ 2.32 & 61.85 $\pm$ 2.32 & 61.85 $\pm$ 2.32 &  61.69 $\pm$ 0.67 & 61.78 $\pm$ 0.16 \\
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccc|ccc}
\toprule
\toprule
\multirow{2}{*}{OOD Type} & \multirow{2}{*}{Metric} & \multicolumn{5}{c|}{w/o Prop.} & \multicolumn{3}{c}{w/ Prop.} \\
& & MAHA & MSP & ODIN & NECO & Energy & GNNSafe & NodeSafe & TNT-OOD \\
\midrule
\multirow{3}{*}{Feature (0.50)} & AUROC & 64.60 $\pm$ 0.74 & 65.46 $\pm$ 0.62 & 62.03 $\pm$ 0.71 & 62.19 $\pm$ 2.48 & 67.71 $\pm$ 0.60 & 82.58 $\pm$ 0.98 & 84.92 $\pm$ 1.33 & 91.69 $\pm$ 0.15 \\
& AUPR & 76.28 $\pm$ 0.86 & 76.84 $\pm$ 0.27 & 74.01 $\pm$ 0.39 & 73.96 $\pm$ 2.45 & 79.24 $\pm$ 0.49 & 87.07 $\pm$ 0.57 & 89.24 $\pm$ 0.65 & 92.05 $\pm$ 0.05 \\
& FPR95 & 89.68 $\pm$ 0.36 & 80.34 $\pm$ 0.90 & 83.11 $\pm$ 0.99 & 84.82 $\pm$ 0.95 & 80.65 $\pm$ 0.61 & 62.59 $\pm$ 3.49 & 71.80 $\pm$ 1.02 & 29.10 $\pm$ 2.99 \\
\midrule
\multirow{3}{*}{Feature (0.70)} & AUROC & 68.79 $\pm$ 1.73 & 76.27 $\pm$ 0.43 & 69.96 $\pm$ 0.70 & 72.49 $\pm$ 3.01 & 77.99 $\pm$ 0.77 & 92.55 $\pm$ 0.46 & 91.78 $\pm$ 1.46 & 96.05 $\pm$ 0.15 \\
& AUPR & 78.97 $\pm$ 1.90 & 84.00 $\pm$ 0.17 & 79.00 $\pm$ 0.15 & 81.36 $\pm$ 3.11 & 86.40 $\pm$ 0.66 & 92.65 $\pm$ 0.18 & 92.25 $\pm$ 0.76 & 94.13 $\pm$ 0.05 \\
& FPR95 & 86.63 $\pm$ 0.47 & 62.89 $\pm$ 2.56 & 73.23 $\pm$ 1.96 & 79.68 $\pm$ 3.64 & 67.42 $\pm$ 1.59 & 22.58 $\pm$ 1.83 & 34.49 $\pm$ 11.90 & 6.01 $\pm$ 0.11 \\
\midrule
\multirow{3}{*}{Feature (0.90)} & AUROC & 73.26 $\pm$ 3.10 & 81.95 $\pm$ 2.84 & 69.56 $\pm$ 3.11 & 79.39 $\pm$ 6.64 & 85.75 $\pm$ 1.07 & 96.10 $\pm$ 0.34 & 95.42 $\pm$ 1.30 & 96.97 $\pm$ 0.01 \\
& AUPR & 81.70 $\pm$ 3.06 & 87.22 $\pm$ 2.32 & 76.39 $\pm$ 2.94 & 85.90 $\pm$ 5.86 & 91.13 $\pm$ 0.62 & 94.16 $\pm$ 0.13 & 93.61 $\pm$ 0.69 & 94.38 $\pm$ 0.04 \\
& FPR95 & 80.27 $\pm$ 3.48 & 49.11 $\pm$ 6.25 & 66.30 $\pm$ 2.44 & 60.48 $\pm$ 14.32 & 49.21 $\pm$ 4.76 & 6.62 $\pm$ 1.88 & 11.03 $\pm$ 8.42 & 3.30 $\pm$ 0.08 \\
\midrule\midrule
\multirow{3}{*}{Structure (Mild)} & AUROC & 69.09 $\pm$ 1.29 & 74.48 $\pm$ 1.15 & 68.52 $\pm$ 2.24 & 72.10 $\pm$ 3.74 & 77.10 $\pm$ 0.37 & 93.25 $\pm$ 0.52 & 96.95 $\pm$ 0.06 & 93.86 $\pm$ 0.43 \\
& AUPR & 75.76 $\pm$ 1.54 & 82.56 $\pm$ 1.72 & 73.37 $\pm$ 2.42 & 82.12 $\pm$ 4.03 & 86.63 $\pm$ 0.70 & 91.95 $\pm$ 0.26 & 93.68 $\pm$ 0.05 & 92.08 $\pm$ 0.26 \\
& FPR95 & 76.77 $\pm$ 0.98 & 79.43 $\pm$ 1.21 & 72.14 $\pm$ 1.05 & 81.78 $\pm$ 1.90 & 82.10 $\pm$ 0.69 & 29.82 $\pm$ 4.22 & 3.27 $\pm$ 0.18 & 24.68 $\pm$ 1.28 \\
\midrule
\multirow{3}{*}{Structure (Medium)} & AUROC & 68.23 $\pm$ 1.34 & 74.31 $\pm$ 1.07 & 69.02 $\pm$ 2.34 & 74.68 $\pm$ 2.49 & 76.78 $\pm$ 0.37 & 93.02 $\pm$ 0.50 & 96.93 $\pm$ 0.06 & 93.68 $\pm$ 0.42 \\
& AUPR & 74.92 $\pm$ 1.51 & 82.57 $\pm$ 1.60 & 74.16 $\pm$ 2.67 & 84.04 $\pm$ 2.47 & 86.38 $\pm$ 0.67 & 91.84 $\pm$ 0.25 & 93.67 $\pm$ 0.06 & 91.98 $\pm$ 0.26 \\
& FPR95 & 77.03 $\pm$ 0.86 & 79.61 $\pm$ 0.98 & 72.62 $\pm$ 0.87 & 80.35 $\pm$ 2.55 & 82.07 $\pm$ 0.67 & 30.60 $\pm$ 3.77 & 3.27 $\pm$ 0.18 & 25.30 $\pm$ 1.22 \\
\midrule
\multirow{3}{*}{Structure (Strong)} & AUROC & 69.53 $\pm$ 5.79 & 74.93 $\pm$ 6.32 & 51.67 $\pm$ 4.10 & 72.40 $\pm$ 9.28 & 84.86 $\pm$ 2.79 & 90.58 $\pm$ 0.04 & 97.02 $\pm$ 0.01 & 97.06 $\pm$ 0.01 \\
& AUPR & 70.82 $\pm$ 3.70 & 73.98 $\pm$ 5.10 & 60.61 $\pm$ 1.77 & 76.05 $\pm$ 7.35 & 81.66 $\pm$ 2.58 & 91.77 $\pm$ 0.07 & 93.72 $\pm$ 0.02 & 93.78 $\pm$ 0.02 \\
& FPR95 & 43.54 $\pm$ 6.37 & 32.54 $\pm$ 6.49 & 55.21 $\pm$ 4.25 & 45.68 $\pm$ 9.12 & 21.41 $\pm$ 3.28 & 40.52 $\pm$ 0.04 & 2.98 $\pm$ 0.01 & 2.94 $\pm$ 0.00 \\
\midrule\midrule
\multirow{3}{*}{Text (Synonym)} & AUROC & 12.22 $\pm$ 0.70 & 63.40 $\pm$ 3.65 & 59.75 $\pm$ 4.33 & 66.70 $\pm$ 3.12 & 64.09 $\pm$ 5.37 & 73.28 $\pm$ 12.31 & 32.43 $\pm$ 10.52 & 80.81 $\pm$ 2.58 \\
& AUPR & 47.46 $\pm$ 0.17 & 73.81 $\pm$ 3.51 & 70.60 $\pm$ 3.80 & 76.05 $\pm$ 3.38 & 74.39 $\pm$ 4.47 & 80.28 $\pm$ 7.93 & 57.91 $\pm$ 5.55 & 84.91 $\pm$ 0.96 \\
& FPR95 & 98.91 $\pm$ 0.02 & 83.77 $\pm$ 3.56 & 84.71 $\pm$ 2.48 & 78.50 $\pm$ 4.49 & 80.86 $\pm$ 3.67 & 64.27 $\pm$ 15.03 & 95.42 $\pm$ 1.13 & 56.47 $\pm$ 17.31 \\
\midrule
\multirow{3}{*}{Text (Antonym)} & AUROC & 11.41 $\pm$ 1.15 & 60.54 $\pm$ 4.63 & 56.72 $\pm$ 4.28 & 54.73 $\pm$ 13.69 & 58.23 $\pm$ 4.88 & 61.57 $\pm$ 12.90 & 30.23 $\pm$ 11.92 & 69.78 $\pm$ 6.34 \\
& AUPR & 47.27 $\pm$ 0.30 & 72.25 $\pm$ 3.81 & 69.10 $\pm$ 3.45 & 69.48 $\pm$ 8.66 & 70.25 $\pm$ 3.78 & 73.85 $\pm$ 8.24 & 56.43 $\pm$ 6.13 & 78.18 $\pm$ 3.39 \\
& FPR95 & 99.09 $\pm$ 0.23 & 87.34 $\pm$ 1.73 & 88.36 $\pm$ 2.35 & 90.64 $\pm$ 7.11 & 86.28 $\pm$ 2.66 & 83.68 $\pm$ 5.06 & 95.75 $\pm$ 1.04 & 78.13 $\pm$ 11.78 \\
\midrule\midrule
\multirow{3}{*}{Text Swap (Both)} & AUROC & 70.53 $\pm$ 2.99 & 82.65 $\pm$ 2.56 & 68.93 $\pm$ 1.88 & 79.33 $\pm$ 5.07 & 86.66 $\pm$ 0.74 & 96.60 $\pm$ 0.17 & 96.20 $\pm$ 0.50 & 96.95 $\pm$ 0.05 \\
& AUPR & 79.47 $\pm$ 2.73 & 87.41 $\pm$ 2.21 & 75.52 $\pm$ 1.89 & 86.25 $\pm$ 4.73 & 91.59 $\pm$ 0.47 & 94.05 $\pm$ 0.06 & 93.72 $\pm$ 0.29 & 94.03 $\pm$ 0.05 \\
& FPR95 & 85.45 $\pm$ 1.27 & 46.51 $\pm$ 4.37 & 65.59 $\pm$ 2.13 & 62.43 $\pm$ 6.94 & 45.77 $\pm$ 2.21 & 4.49 $\pm$ 0.59 & 5.85 $\pm$ 2.43 & 3.18 $\pm$ 0.14 \\
\midrule
\multirow{3}{*}{Text Swap (Intra)} & AUROC & 65.91 $\pm$ 0.42 & 52.31 $\pm$ 0.12 & 51.81 $\pm$ 0.31 & 53.16 $\pm$ 1.19 & 54.26 $\pm$ 0.48 & 62.32 $\pm$ 0.89 & 63.42 $\pm$ 1.55 & 81.99 $\pm$ 0.92 \\
& AUPR & 77.81 $\pm$ 0.58 & 68.10 $\pm$ 0.13 & 67.74 $\pm$ 0.27 & 69.07 $\pm$ 0.71 & 70.34 $\pm$ 0.36 & 73.67 $\pm$ 0.54 & 76.37 $\pm$ 1.31 & 86.04 $\pm$ 0.41 \\
& FPR95 & 91.47 $\pm$ 0.20 & 91.40 $\pm$ 0.96 & 97.29 $\pm$ 3.84 & 93.65 $\pm$ 0.50 & 90.70 $\pm$ 0.34 & 87.42 $\pm$ 0.46 & 93.51 $\pm$ 0.19 & 63.55 $\pm$ 2.17 \\
\midrule
\multirow{3}{*}{Text Swap (Inter)} & AUROC & 69.89 $\pm$ 2.94 & 82.66 $\pm$ 2.04 & 69.37 $\pm$ 2.02 & 79.60 $\pm$ 1.44 & 86.14 $\pm$ 0.67 & 96.72 $\pm$ 0.06 & 96.23 $\pm$ 0.51 & 96.95 $\pm$ 0.06 \\
& AUPR & 79.09 $\pm$ 2.68 & 87.69 $\pm$ 1.67 & 76.24 $\pm$ 2.10 & 84.96 $\pm$ 0.88 & 91.39 $\pm$ 0.48 & 94.12 $\pm$ 0.06 & 93.76 $\pm$ 0.29 & 94.07 $\pm$ 0.08 \\
& FPR95 & 85.86 $\pm$ 1.49 & 49.43 $\pm$ 5.24 & 65.93 $\pm$ 2.54 & 61.75 $\pm$ 9.09 & 47.98 $\pm$ 3.45 & 4.03 $\pm$ 0.34 & 5.67 $\pm$ 2.49 & 3.19 $\pm$ 0.14 \\
\midrule\midrule
\multirow{3}{*}{Semantic (0.75)} & AUROC & 69.82 $\pm$ 4.03 & 75.40 $\pm$ 4.45 & 54.75 $\pm$ 2.62 & 81.06 $\pm$ 0.74 & 84.30 $\pm$ 2.01 & 97.12 $\pm$ 0.03 & 97.03 $\pm$ 0.01 & 97.05 $\pm$ 0.00 \\
& AUPR & 72.19 $\pm$ 2.70 & 77.49 $\pm$ 3.83 & 62.80 $\pm$ 1.49 & 84.34 $\pm$ 1.18 & 84.32 $\pm$ 1.88 & 93.93 $\pm$ 0.06 & 93.73 $\pm$ 0.02 & 93.78 $\pm$ 0.00 \\
& FPR95 & 47.64 $\pm$ 4.67 & 37.23 $\pm$ 5.43 & 58.58 $\pm$ 2.58 & 40.84 $\pm$ 5.24 & 26.21 $\pm$ 2.71 & 2.90 $\pm$ 0.04 & 2.98 $\pm$ 0.01 & 2.96 $\pm$ 0.00 \\
\midrule
\multirow{3}{*}{Semantic (0.85)} & AUROC & 65.89 $\pm$ 2.28 & 74.71 $\pm$ 2.58 & 60.23 $\pm$ 3.14 & 73.51 $\pm$ 6.21 & 81.64 $\pm$ 1.01 & 97.09 $\pm$ 0.02 & 97.01 $\pm$ 0.02 & 97.04 $\pm$ 0.01 \\
& AUPR & 70.10 $\pm$ 1.39 & 78.59 $\pm$ 1.99 & 67.70 $\pm$ 2.19 & 80.89 $\pm$ 5.48 & 83.84 $\pm$ 1.17 & 93.96 $\pm$ 0.05 & 93.76 $\pm$ 0.02 & 93.91 $\pm$ 0.02 \\
& FPR95 & 56.20 $\pm$ 2.95 & 44.55 $\pm$ 3.49 & 60.60 $\pm$ 2.51 & 62.23 $\pm$ 3.54 & 35.38 $\pm$ 0.64 & 2.94 $\pm$ 0.00 & 2.98 $\pm$ 0.01 & 2.99 $\pm$ 0.04 \\
\midrule
\multirow{3}{*}{Semantic (0.95)} & AUROC & 52.13 $\pm$ 0.57 & 66.92 $\pm$ 0.37 & 63.27 $\pm$ 0.55 & 63.16 $\pm$ 0.87 & 66.86 $\pm$ 0.41 & 95.60 $\pm$ 0.30 & 96.35 $\pm$ 0.21 & 96.40 $\pm$ 0.17 \\
& AUPR & 63.57 $\pm$ 0.23 & 75.52 $\pm$ 0.46 & 73.13 $\pm$ 0.33 & 73.79 $\pm$ 0.79 & 75.26 $\pm$ 0.27 & 93.57 $\pm$ 0.13 & 93.72 $\pm$ 0.08 & 93.95 $\pm$ 0.10 \\
& FPR95 & 81.60 $\pm$ 0.35 & 79.47 $\pm$ 1.17 & 80.52 $\pm$ 1.95 & 73.63 $\pm$ 1.88 & 72.78 $\pm$ 0.76 & 7.48 $\pm$ 1.11 & 3.38 $\pm$ 0.07 & 6.41 $\pm$ 1.48 \\
\midrule 
& ID Acc & 79.26 $\pm$ 0.28 & 79.26 $\pm$ 0.28 & 79.26 $\pm$ 0.28 & 79.26 $\pm$ 0.28 & 79.26 $\pm$ 0.28 & 79.26 $\pm$ 0.28 & 78.09 $\pm$ 0.23 & 80.22 $\pm$ 0.28 \\
\midrule\midrule
\multirow{3}{*}{Label (Random 1 3 4 5 8)} & AUROC & 27.94 $\pm$ 1.34 & 64.14 $\pm$ 2.30 & 59.48 $\pm$ 2.49 & 63.91 $\pm$ 3.70 & 64.33 $\pm$ 0.89 & 74.13 $\pm$ 1.57 & 74.75 $\pm$ 3.53 & 84.31 $\pm$ 2.05 \\
& AUPR & 58.82 $\pm$ 0.49 & 80.85 $\pm$ 1.34 & 78.07 $\pm$ 1.38 & 80.52 $\pm$ 1.77 & 80.66 $\pm$ 0.43 & 87.20 $\pm$ 0.54 & 85.90 $\pm$ 1.76 & 91.38 $\pm$ 0.81 \\
& FPR95 & 97.75 $\pm$ 0.43 & 100.00 $\pm$ 0.00 & 100.00 $\pm$ 0.00 & 88.33 $\pm$ 4.82 & 93.08 $\pm$ 2.07 & 91.73 $\pm$ 5.62 & 79.32 $\pm$ 5.22 & 60.59 $\pm$ 7.78 \\
& ID Acc & 87.41 $\pm$ 0.10 & 87.41 $\pm$ 0.10 & 87.41 $\pm$ 0.10 & 87.41 $\pm$ 0.10 & 87.41 $\pm$ 0.10 & 87.41 $\pm$ 0.10 & 86.03 $\pm$ 0.32 & 88.42 $\pm$ 0.18 \\

\midrule
\multirow{3}{*}{Label (Disimilar 0 1 8 9)} & AUROC & 41.24 $\pm$ 2.47 & 73.01 $\pm$ 1.53 & 70.10 $\pm$ 1.38 & 68.38 $\pm$ 3.74 & 75.17 $\pm$ 1.41 & 87.00 $\pm$ 1.85 & 85.18 $\pm$ 0.94 & 86.42 $\pm$ 0.93 \\
& AUPR & 34.35 $\pm$ 1.54 & 59.49 $\pm$ 2.56 & 55.81 $\pm$ 2.45 & 54.57 $\pm$ 6.24 & 61.38 $\pm$ 2.74 & 75.83 $\pm$ 2.67 & 72.31 $\pm$ 1.72 & 74.48 $\pm$ 1.64 \\
& FPR95 & 96.94 $\pm$ 0.15 & 73.53 $\pm$ 2.59 & 77.06 $\pm$ 1.04 & 80.23 $\pm$ 4.09 & 69.81 $\pm$ 1.34 & 43.46 $\pm$ 2.86 & 44.73 $\pm$ 0.78 & 42.66 $\pm$ 0.77 \\
& ID Acc & 82.88 $\pm$ 0.10 & 82.88 $\pm$ 0.10 & 82.88 $\pm$ 0.10 & 82.88 $\pm$ 0.10 & 82.88 $\pm$ 0.10 & 82.88 $\pm$ 0.10 & 80.72 $\pm$ 0.29 & 88.42 $\pm$ 0.18 \\

\midrule
\multirow{3}{*}{Label (Similar 2 3 4 6)} & AUROC & 30.98 $\pm$ 5.53 & 78.32 $\pm$ 3.29 & 75.68 $\pm$ 4.19 & 66.15 $\pm$ 3.29 & 71.23 $\pm$ 2.33 & 82.22 $\pm$ 3.71 & 86.45 $\pm$ 2.33 & 85.52 $\pm$ 1.20 \\
& AUPR & 64.38 $\pm$ 2.24 & 89.89 $\pm$ 1.62 & 88.55 $\pm$ 1.92 & 84.40 $\pm$ 1.38 & 86.20 $\pm$ 1.11 & 87.82 $\pm$ 1.60 & 89.65 $\pm$ 1.26 & 89.76 $\pm$ 0.53 \\
& FPR95 & 93.79 $\pm$ 2.82 & 64.01 $\pm$ 7.29 & 67.48 $\pm$ 7.62 & 83.38 $\pm$ 3.19 & 73.66 $\pm$ 3.09 & 38.08 $\pm$ 9.20 & 27.54 $\pm$ 3.39 & 33.63 $\pm$ 7.82 \\
& ID Acc & 85.22 $\pm$ 0.41 & 85.22 $\pm$ 0.41 & 85.22 $\pm$ 0.41 & 85.22 $\pm$ 0.41 & 85.22 $\pm$ 0.41 & 85.22 $\pm$ 0.41 & 84.51 $\pm$ 0.66 & 86.05 $\pm$ 0.98 \\

\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccc|ccc}
\toprule
\toprule
\multirow{2}{*}{OOD Type} & \multirow{2}{*}{Metric} & \multicolumn{5}{c|}{w/o Prop.} & \multicolumn{3}{c}{w/ Prop.} \\
& & MAHA & MSP & ODIN & NECO & Energy & GNNSafe & NodeSafe & TNT-OOD \\
\midrule
\multirow{3}{*}{Feature (0.50)} & AUROC & 84.88 $\pm$ 0.68 & 60.38 $\pm$ 0.71 & 58.73 $\pm$ 0.68 & 62.06 $\pm$ 0.92 & 62.66 $\pm$ 0.96 & 61.82 $\pm$ 0.76 & 60.37 $\pm$ 0.70 & 76.98 $\pm$ 1.44 \\
& AUPR & 95.89 $\pm$ 0.19 & 87.46 $\pm$ 0.26 & 86.58 $\pm$ 0.27 & 88.24 $\pm$ 0.33 & 88.61 $\pm$ 0.35 & 87.12 $\pm$ 0.23 & 86.45 $\pm$ 0.25 & 91.71 $\pm$ 0.39 \\
& FPR95 & 48.00 $\pm$ 1.66 & 88.73 $\pm$ 1.06 & 89.88 $\pm$ 1.02 & 89.75 $\pm$ 1.05 & 89.79 $\pm$ 1.14 & 70.92 $\pm$ 1.21 & 82.61 $\pm$ 0.97 & 46.20 $\pm$ 3.31 \\
\midrule
\multirow{3}{*}{Feature (0.70)} & AUROC & 87.53 $\pm$ 0.69 & 60.04 $\pm$ 1.03 & 57.95 $\pm$ 0.98 & 63.08 $\pm$ 1.07 & 64.44 $\pm$ 1.08 & 64.08 $\pm$ 0.84 & 61.57 $\pm$ 0.92 & 80.46 $\pm$ 1.41 \\
& AUPR & 96.81 $\pm$ 0.20 & 86.35 $\pm$ 0.50 & 85.27 $\pm$ 0.50 & 88.08 $\pm$ 0.46 & 89.11 $\pm$ 0.44 & 87.38 $\pm$ 0.26 & 86.47 $\pm$ 0.31 & 92.60 $\pm$ 0.41 \\
& FPR95 & 46.57 $\pm$ 1.65 & 86.51 $\pm$ 0.75 & 88.49 $\pm$ 1.06 & 88.33 $\pm$ 0.98 & 88.31 $\pm$ 1.02 & 65.84 $\pm$ 1.40 & 77.09 $\pm$ 1.48 & 36.06 $\pm$ 3.93 \\
\midrule
\multirow{3}{*}{Feature (0.90)} & AUROC & 83.60 $\pm$ 0.64 & 58.65 $\pm$ 0.92 & 56.75 $\pm$ 0.87 & 62.38 $\pm$ 0.92 & 63.94 $\pm$ 0.92 & 64.23 $\pm$ 0.76 & 61.43 $\pm$ 0.90 & 81.12 $\pm$ 1.31 \\
& AUPR & 95.83 $\pm$ 0.20 & 85.64 $\pm$ 0.56 & 84.67 $\pm$ 0.53 & 87.71 $\pm$ 0.48 & 88.93 $\pm$ 0.43 & 86.99 $\pm$ 0.25 & 86.12 $\pm$ 0.27 & 92.60 $\pm$ 0.50 \\
& FPR95 & 60.06 $\pm$ 0.85 & 87.05 $\pm$ 0.63 & 88.96 $\pm$ 0.64 & 88.59 $\pm$ 0.63 & 88.52 $\pm$ 0.63 & 62.77 $\pm$ 0.92 & 73.88 $\pm$ 1.86 & 32.31 $\pm$ 3.71 \\
\midrule\midrule
\multirow{3}{*}{Structure (Mild)} & AUROC & 95.93 $\pm$ 0.32 & 68.85 $\pm$ 1.17 & 68.49 $\pm$ 1.06 & 75.23 $\pm$ 1.03 & 77.76 $\pm$ 1.03 & 67.37 $\pm$ 0.69 & 62.96 $\pm$ 0.63 & 78.89 $\pm$ 0.67 \\
& AUPR & 98.83 $\pm$ 0.07 & 89.19 $\pm$ 0.52 & 89.11 $\pm$ 0.47 & 91.73 $\pm$ 0.45 & 93.05 $\pm$ 0.42 & 83.30 $\pm$ 0.24 & 81.39 $\pm$ 0.22 & 87.12 $\pm$ 0.21 \\
& FPR95 & 14.45 $\pm$ 1.73 & 66.85 $\pm$ 1.13 & 67.87 $\pm$ 1.12 & 63.74 $\pm$ 1.82 & 63.18 $\pm$ 1.96 & 54.15 $\pm$ 1.37 & 55.89 $\pm$ 0.52 & 29.77 $\pm$ 2.01 \\
\midrule
\multirow{3}{*}{Structure (Medium)} & AUROC & 95.61 $\pm$ 0.30 & 68.51 $\pm$ 1.17 & 68.04 $\pm$ 1.08 & 74.92 $\pm$ 1.03 & 77.45 $\pm$ 1.04 & 67.86 $\pm$ 0.67 & 63.35 $\pm$ 0.62 & 79.17 $\pm$ 0.67 \\
& AUPR & 98.69 $\pm$ 0.06 & 89.04 $\pm$ 0.53 & 88.92 $\pm$ 0.50 & 91.58 $\pm$ 0.45 & 92.88 $\pm$ 0.43 & 83.41 $\pm$ 0.24 & 81.47 $\pm$ 0.21 & 87.20 $\pm$ 0.21 \\
& FPR95 & 14.82 $\pm$ 1.66 & 66.09 $\pm$ 1.15 & 67.21 $\pm$ 1.09 & 62.57 $\pm$ 1.67 & 62.11 $\pm$ 1.87 & 52.09 $\pm$ 1.59 & 54.11 $\pm$ 0.70 & 28.28 $\pm$ 2.18 \\
\midrule
\multirow{3}{*}{Structure (Strong)} & AUROC & 96.21 $\pm$ 0.19 & 64.05 $\pm$ 1.75 & 61.88 $\pm$ 1.64 & 72.59 $\pm$ 1.44 & 76.14 $\pm$ 1.44 & 73.60 $\pm$ 0.55 & 66.92 $\pm$ 0.94 & 82.00 $\pm$ 0.37 \\
& AUPR & 98.16 $\pm$ 0.07 & 83.75 $\pm$ 0.92 & 82.62 $\pm$ 0.79 & 88.04 $\pm$ 0.78 & 90.42 $\pm$ 0.73 & 84.72 $\pm$ 0.23 & 82.06 $\pm$ 0.33 & 88.00 $\pm$ 0.16 \\
& FPR95 & 8.32 $\pm$ 0.62 & 55.83 $\pm$ 1.99 & 58.09 $\pm$ 1.87 & 49.65 $\pm$ 2.11 & 47.96 $\pm$ 2.28 & 30.72 $\pm$ 0.70 & 37.93 $\pm$ 1.19 & 18.57 $\pm$ 0.52 \\
\midrule\midrule
\multirow{3}{*}{Text (Synonym)} & AUROC & 25.38 $\pm$ 0.33 & 86.41 $\pm$ 0.83 & 85.24 $\pm$ 0.81 & 86.56 $\pm$ 0.51 & 86.10 $\pm$ 0.42 & 80.86 $\pm$ 0.46 & 69.67 $\pm$ 2.72 & 83.54 $\pm$ 0.25 \\
& AUPR & 71.58 $\pm$ 0.14 & 96.40 $\pm$ 0.25 & 95.99 $\pm$ 0.28 & 96.54 $\pm$ 0.15 & 96.31 $\pm$ 0.12 & 92.56 $\pm$ 0.11 & 88.73 $\pm$ 1.02 & 93.53 $\pm$ 0.09 \\
& FPR95 & 99.49 $\pm$ 0.58 & 47.40 $\pm$ 2.06 & 49.61 $\pm$ 1.80 & 54.04 $\pm$ 1.83 & 55.73 $\pm$ 1.85 & 34.93 $\pm$ 2.24 & 59.05 $\pm$ 4.37 & 26.06 $\pm$ 1.79 \\
\midrule
\multirow{3}{*}{Text (Antonym)} & AUROC & 22.63 $\pm$ 0.92 & 90.48 $\pm$ 0.56 & 89.31 $\pm$ 0.55 & 90.46 $\pm$ 0.58 & 89.89 $\pm$ 0.56 & 82.53 $\pm$ 0.43 & 73.56 $\pm$ 2.41 & 84.45 $\pm$ 0.14 \\
& AUPR & 70.56 $\pm$ 0.54 & 97.59 $\pm$ 0.16 & 97.23 $\pm$ 0.16 & 97.66 $\pm$ 0.18 & 97.36 $\pm$ 0.17 & 93.16 $\pm$ 0.13 & 90.00 $\pm$ 0.88 & 93.81 $\pm$ 0.06 \\
& FPR95 & 99.63 $\pm$ 0.66 & 37.18 $\pm$ 1.87 & 39.57 $\pm$ 1.93 & 42.42 $\pm$ 2.43 & 44.54 $\pm$ 2.41 & 28.25 $\pm$ 2.15 & 47.93 $\pm$ 4.88 & 21.00 $\pm$ 0.70 \\
\midrule\midrule
\multirow{3}{*}{Text Swap (Both)} & AUROC & 66.58 $\pm$ 0.56 & 57.61 $\pm$ 0.64 & 56.32 $\pm$ 0.61 & 60.29 $\pm$ 0.68 & 61.34 $\pm$ 0.68 & 63.00 $\pm$ 0.62 & 61.47 $\pm$ 0.36 & 77.86 $\pm$ 1.15 \\
& AUPR & 90.56 $\pm$ 0.20 & 85.90 $\pm$ 0.35 & 85.28 $\pm$ 0.32 & 87.40 $\pm$ 0.36 & 88.28 $\pm$ 0.35 & 86.08 $\pm$ 0.18 & 85.64 $\pm$ 0.12 & 91.30 $\pm$ 0.33 \\
& FPR95 & 90.09 $\pm$ 0.10 & 89.78 $\pm$ 0.67 & 90.49 $\pm$ 0.63 & 89.92 $\pm$ 0.35 & 89.86 $\pm$ 0.35 & 70.55 $\pm$ 0.82 & 73.58 $\pm$ 0.41 & 42.24 $\pm$ 1.55 \\
\midrule
\multirow{3}{*}{Text Swap (Intra)} & AUROC & 66.91 $\pm$ 0.32 & 52.04 $\pm$ 0.19 & 52.04 $\pm$ 0.23 & 53.39 $\pm$ 0.19 & 53.66 $\pm$ 0.19 & 54.42 $\pm$ 0.02 & 54.11 $\pm$ 0.15 & 68.76 $\pm$ 1.42 \\
& AUPR & 90.74 $\pm$ 0.12 & 84.75 $\pm$ 0.06 & 84.75 $\pm$ 0.08 & 85.22 $\pm$ 0.09 & 85.28 $\pm$ 0.11 & 84.45 $\pm$ 0.03 & 84.33 $\pm$ 0.03 & 88.87 $\pm$ 0.39 \\
& FPR95 & 90.45 $\pm$ 0.02 & 93.60 $\pm$ 0.20 & 93.65 $\pm$ 0.28 & 93.32 $\pm$ 0.19 & 93.33 $\pm$ 0.18 & 88.75 $\pm$ 0.36 & 95.97 $\pm$ 0.09 & 64.46 $\pm$ 2.98 \\
\midrule
\multirow{3}{*}{Text Swap (Inter)} & AUROC & 63.25 $\pm$ 0.57 & 58.14 $\pm$ 0.47 & 56.81 $\pm$ 0.40 & 60.52 $\pm$ 0.58 & 61.48 $\pm$ 0.59 & 63.04 $\pm$ 0.53 & 62.66 $\pm$ 0.42 & 75.06 $\pm$ 0.98 \\
& AUPR & 89.26 $\pm$ 0.23 & 86.11 $\pm$ 0.28 & 85.47 $\pm$ 0.25 & 87.50 $\pm$ 0.31 & 88.34 $\pm$ 0.32 & 86.17 $\pm$ 0.17 & 85.99 $\pm$ 0.13 & 90.64 $\pm$ 0.28 \\
& FPR95 & 90.55 $\pm$ 0.20 & 89.47 $\pm$ 0.47 & 90.25 $\pm$ 0.39 & 89.82 $\pm$ 0.33 & 89.76 $\pm$ 0.33 & 71.72 $\pm$ 0.33 & 71.01 $\pm$ 0.25 & 52.36 $\pm$ 1.15 \\
\midrule\midrule
\multirow{3}{*}{Semantic (0.75)} & AUROC & 95.17 $\pm$ 0.26 & 79.67 $\pm$ 0.68 & 77.74 $\pm$ 0.66 & 87.76 $\pm$ 0.24 & 91.71 $\pm$ 0.12 & 3.54 $\pm$ 0.02 & 3.15 $\pm$ 0.01 & 32.39 $\pm$ 1.88 \\
& AUPR & 99.12 $\pm$ 0.09 & 91.90 $\pm$ 0.34 & 91.04 $\pm$ 0.34 & 95.40 $\pm$ 0.15 & 97.29 $\pm$ 0.05 & 65.70 $\pm$ 0.01 & 65.32 $\pm$ 0.02 & 74.10 $\pm$ 0.41 \\
& FPR95 & 25.38 $\pm$ 1.04 & 36.67 $\pm$ 0.63 & 40.04 $\pm$ 0.26 & 27.18 $\pm$ 0.21 & 23.38 $\pm$ 0.24 & 99.99 $\pm$ 0.00 & 100.00 $\pm$ 0.00 & 85.90 $\pm$ 1.48 \\
\midrule
\multirow{3}{*}{Semantic (0.85)} & AUROC & 92.01 $\pm$ 0.24 & 79.52 $\pm$ 0.52 & 77.96 $\pm$ 0.52 & 86.59 $\pm$ 0.18 & 89.93 $\pm$ 0.13 & 7.52 $\pm$ 0.16 & 5.73 $\pm$ 0.01 & 42.43 $\pm$ 1.09 \\
& AUPR & 98.53 $\pm$ 0.09 & 92.98 $\pm$ 0.25 & 92.32 $\pm$ 0.25 & 95.63 $\pm$ 0.11 & 97.03 $\pm$ 0.05 & 67.78 $\pm$ 0.04 & 66.81 $\pm$ 0.04 & 78.78 $\pm$ 0.29 \\
& FPR95 & 85.89 $\pm$ 0.39 & 47.93 $\pm$ 0.25 & 50.45 $\pm$ 0.19 & 41.58 $\pm$ 1.07 & 39.59 $\pm$ 1.12 & 99.98 $\pm$ 0.01 & 100.00 $\pm$ 0.00 & 85.88 $\pm$ 0.78 \\
\midrule
\multirow{3}{*}{Semantic (0.95)} & AUROC & 85.17 $\pm$ 0.30 & 74.21 $\pm$ 0.34 & 74.09 $\pm$ 0.32 & 80.31 $\pm$ 0.16 & 82.83 $\pm$ 0.18 & 21.73 $\pm$ 0.64 & 11.51 $\pm$ 0.01 & 49.07 $\pm$ 0.50 \\
& AUPR & 97.20 $\pm$ 0.10 & 92.29 $\pm$ 0.15 & 92.36 $\pm$ 0.14 & 94.31 $\pm$ 0.08 & 95.22 $\pm$ 0.06 & 74.27 $\pm$ 0.15 & 70.54 $\pm$ 0.05 & 83.76 $\pm$ 0.22 \\
& FPR95 & 94.48 $\pm$ 0.35 & 66.32 $\pm$ 0.46 & 66.97 $\pm$ 0.54 & 61.98 $\pm$ 0.59 & 61.55 $\pm$ 0.55 & 99.92 $\pm$ 0.01 & 100.00 $\pm$ 0.00 & 90.96 $\pm$ 0.52 \\
& ID Acc & 83.42 $\pm$ 0.21 & 83.42 $\pm$ 0.21 & 83.42 $\pm$ 0.21 & 83.42 $\pm$ 0.21 & 83.42 $\pm$ 0.21 & 83.42 $\pm$ 0.21 & 82.90 $\pm$ 0.06 & 83.86 $\pm$ 0.12 \\

\midrule\midrule
\multirow{3}{*}{Label (Random 0 1 3 4 7)} & AUROC & 42.14 $\pm$ 0.90 & 55.80 $\pm$ 1.13 & 53.31 $\pm$ 0.51 & 57.32 $\pm$ 7.18 & 59.71 $\pm$ 0.93 & 38.15 $\pm$ 0.48 & 37.99 $\pm$ 2.02 & 64.84 $\pm$ 0.11 \\
& AUPR & 98.65 $\pm$ 0.03 & 99.21 $\pm$ 0.05 & 99.16 $\pm$ 0.03 & 99.12 $\pm$ 0.27 & 99.34 $\pm$ 0.03 & 98.61 $\pm$ 0.02 & 98.57 $\pm$ 0.04 & 99.27 $\pm$ 0.08 \\
& FPR95 & 99.30 $\pm$ 0.12 & 94.94 $\pm$ 0.44 & 96.16 $\pm$ 0.33 & 86.30 $\pm$ 9.13 & 93.54 $\pm$ 0.54 & 93.72 $\pm$ 0.77 & 99.21 $\pm$ 0.43 & 42.15 $\pm$ 0.12 \\
& ID Acc & 80.30 $\pm$ 0.20 & 80.30 $\pm$ 0.20 & 80.30 $\pm$ 0.20 & 80.30 $\pm$ 0.20 & 80.30 $\pm$ 0.20 & 80.30 $\pm$ 0.20 & 82.29 $\pm$ 0.86 & 84.33 $\pm$ 0.62 \\

\midrule
\multirow{3}{*}{Label (Disimilar 1 2 6 10 11)} & AUROC & 35.19 $\pm$ 1.16 & 68.91 $\pm$ 2.40 & 65.57 $\pm$ 2.74 & 69.16 $\pm$ 2.26 & 68.56 $\pm$ 2.13 & 62.58 $\pm$ 1.92 & 59.77 $\pm$ 1.55 & 80.69 $\pm$ 0.11 \\
& AUPR & 81.43 $\pm$ 0.35 & 93.16 $\pm$ 0.64 & 91.83 $\pm$ 0.94 & 92.96 $\pm$ 0.56 & 92.66 $\pm$ 0.55 & 89.39 $\pm$ 0.49 & 88.91 $\pm$ 0.32 & 94.39 $\pm$ 0.03 \\
& FPR95 & 98.65 $\pm$ 0.25 & 77.15 $\pm$ 2.24 & 79.15 $\pm$ 2.07 & 79.06 $\pm$ 1.51 & 79.18 $\pm$ 1.60 & 70.66 $\pm$ 1.96 & 80.25 $\pm$ 3.20 & 22.60 $\pm$ 0.18 \\
& ID Acc & 79.40 $\pm$ 0.38 & 79.40 $\pm$ 0.38 & 79.40 $\pm$ 0.38 & 79.40 $\pm$ 0.38 & 79.40 $\pm$ 0.38 & 79.40 $\pm$ 0.38 & 78.86 $\pm$ 0.31 & 81.05 $\pm$ 0.16 \\

\midrule
\multirow{3}{*}{Label (Similar 0 3 5 8 9)} & AUROC & 37.43 $\pm$ 1.98 & 82.01 $\pm$ 0.65 & 81.37 $\pm$ 0.75 & 77.44 $\pm$ 1.38 & 76.87 $\pm$ 1.52 & 73.88 $\pm$ 0.75 & 71.74 $\pm$ 0.25 & 85.63 $\pm$ 0.02 \\
& AUPR & 60.46 $\pm$ 1.19 & 89.22 $\pm$ 0.39 & 89.07 $\pm$ 0.48 & 87.09 $\pm$ 0.76 & 86.70 $\pm$ 0.92 & 80.99 $\pm$ 0.46 & 79.86 $\pm$ 0.12 & 89.13 $\pm$ 0.03 \\
& FPR95 & 98.35 $\pm$ 0.15 & 60.58 $\pm$ 1.69 & 62.33 $\pm$ 1.54 & 72.33 $\pm$ 3.40 & 72.54 $\pm$ 3.54 & 51.87 $\pm$ 2.49 & 61.97 $\pm$ 0.87 & 17.98 $\pm$ 0.03 \\
& ID Acc & 94.02 $\pm$ 0.12 & 94.02 $\pm$ 0.12 & 94.02 $\pm$ 0.12 & 94.02 $\pm$ 0.12 & 94.02 $\pm$ 0.12 & 94.02 $\pm$ 0.12 & 92.88 $\pm$ 0.11 & 94.21 $\pm$ 0.24 \\
\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccc|ccc}
\toprule
\toprule
\multirow{2}{*}{OOD Type} & \multirow{2}{*}{Metric} & \multicolumn{5}{c|}{w/o Prop.} & \multicolumn{3}{c}{w/ Prop.} \\
& & MAHA & MSP & ODIN & NECO & Energy & GNNSafe & NodeSafe & TNT-OOD \\
\midrule
\multirow{3}{*}{Feature (0.50)} & AUROC & 78.01 $\pm$ 0.44 & 64.64 $\pm$ 0.89 & 61.26 $\pm$ 1.08 & 70.09 $\pm$ 0.97 & 70.76 $\pm$ 0.96 & 74.84 $\pm$ 0.89 & 61.87 $\pm$ 3.68 & 81.16 $\pm$ 2.66 \\
& AUPR & 93.24 $\pm$ 0.14 & 88.58 $\pm$ 0.43 & 86.91 $\pm$ 0.46 & 90.64 $\pm$ 0.40 & 91.12 $\pm$ 0.37 & 91.08 $\pm$ 0.28 & 86.73 $\pm$ 1.16 & 92.77 $\pm$ 0.83 \\
& FPR95 & 56.93 $\pm$ 0.95 & 81.84 $\pm$ 0.87 & 84.26 $\pm$ 1.35 & 78.09 $\pm$ 1.43 & 78.07 $\pm$ 1.54 & 61.11 $\pm$ 1.46 & 78.84 $\pm$ 2.97 & 35.42 $\pm$ 5.42 \\
\midrule
\multirow{3}{*}{Feature (0.70)} & AUROC & 82.07 $\pm$ 0.38 & 69.01 $\pm$ 1.33 & 64.08 $\pm$ 1.52 & 74.85 $\pm$ 1.13 & 75.58 $\pm$ 1.07 & 80.22 $\pm$ 0.79 & 65.52 $\pm$ 5.14 & 83.88 $\pm$ 3.14 \\
& AUPR & 94.76 $\pm$ 0.13 & 89.78 $\pm$ 0.69 & 87.37 $\pm$ 0.67 & 92.29 $\pm$ 0.50 & 92.92 $\pm$ 0.40 & 92.27 $\pm$ 0.24 & 87.53 $\pm$ 1.54 & 93.52 $\pm$ 0.93 \\
& FPR95 & 52.06 $\pm$ 0.38 & 74.97 $\pm$ 0.80 & 79.11 $\pm$ 2.07 & 70.11 $\pm$ 2.04 & 69.93 $\pm$ 2.26 & 39.11 $\pm$ 2.21 & 70.38 $\pm$ 4.87 & 23.91 $\pm$ 8.06 \\
\midrule
\multirow{3}{*}{Feature (0.90)} & AUROC & 80.52 $\pm$ 0.15 & 69.05 $\pm$ 1.60 & 63.65 $\pm$ 1.70 & 74.25 $\pm$ 1.07 & 74.94 $\pm$ 0.91 & 80.41 $\pm$ 0.66 & 67.93 $\pm$ 5.05 & 84.15 $\pm$ 3.56 \\
& AUPR & 94.65 $\pm$ 0.07 & 89.45 $\pm$ 0.88 & 86.77 $\pm$ 0.77 & 92.20 $\pm$ 0.54 & 93.00 $\pm$ 0.36 & 91.92 $\pm$ 0.20 & 87.88 $\pm$ 1.48 & 93.49 $\pm$ 0.50 \\
& FPR95 & 62.45 $\pm$ 0.35 & 75.10 $\pm$ 0.41 & 79.80 $\pm$ 2.00 & 72.62 $\pm$ 1.65 & 72.93 $\pm$ 1.67 & 37.20 $\pm$ 2.08 & 63.30 $\pm$ 5.99 & 22.20 $\pm$ 9.78 \\
\midrule\midrule
\multirow{3}{*}{Structure (Mild)} & AUROC & 97.93 $\pm$ 0.14 & 78.17 $\pm$ 1.96 & 76.51 $\pm$ 2.10 & 90.88 $\pm$ 1.12 & 94.14 $\pm$ 0.81 & 82.57 $\pm$ 0.39 & 62.76 $\pm$ 6.35 & 82.21 $\pm$ 0.10 \\
& AUPR & 99.54 $\pm$ 0.03 & 90.18 $\pm$ 0.99 & 88.77 $\pm$ 0.92 & 96.20 $\pm$ 0.57 & 98.39 $\pm$ 0.29 & 88.48 $\pm$ 0.13 & 81.42 $\pm$ 2.14 & 88.23 $\pm$ 0.06 \\
& FPR95 & 11.48 $\pm$ 0.88 & 48.07 $\pm$ 2.62 & 48.72 $\pm$ 4.48 & 27.53 $\pm$ 2.22 & 23.32 $\pm$ 2.10 & 20.41 $\pm$ 1.27 & 57.14 $\pm$ 7.63 & 19.90 $\pm$ 0.24 \\
\midrule
\multirow{3}{*}{Structure (Medium)} & AUROC & 97.89 $\pm$ 0.14 & 78.14 $\pm$ 1.93 & 76.59 $\pm$ 2.12 & 90.82 $\pm$ 1.13 & 94.06 $\pm$ 0.81 & 82.52 $\pm$ 0.41 & 63.12 $\pm$ 6.09 & 82.16 $\pm$ 0.10 \\
& AUPR & 99.52 $\pm$ 0.03 & 90.37 $\pm$ 0.97 & 88.96 $\pm$ 0.93 & 96.26 $\pm$ 0.57 & 98.36 $\pm$ 0.29 & 88.47 $\pm$ 0.14 & 81.56 $\pm$ 2.05 & 88.21 $\pm$ 0.06 \\
& FPR95 & 11.38 $\pm$ 0.88 & 48.33 $\pm$ 2.66 & 48.90 $\pm$ 4.51 & 27.64 $\pm$ 2.32 & 23.36 $\pm$ 2.14 & 20.60 $\pm$ 1.33 & 56.79 $\pm$ 7.46 & 20.03 $\pm$ 0.24 \\
\midrule
\multirow{3}{*}{Structure (Strong)} & AUROC & 99.61 $\pm$ 0.07 & 78.22 $\pm$ 5.12 & 70.07 $\pm$ 3.11 & 91.35 $\pm$ 2.23 & 94.88 $\pm$ 1.34 & 83.91 $\pm$ 0.08 & 60.36 $\pm$ 9.41 & 83.39 $\pm$ 0.04 \\
& AUPR & 99.82 $\pm$ 0.04 & 87.29 $\pm$ 2.39 & 83.83 $\pm$ 1.29 & 94.41 $\pm$ 1.32 & 97.36 $\pm$ 0.76 & 88.85 $\pm$ 0.04 & 79.60 $\pm$ 3.18 & 88.59 $\pm$ 0.04 \\
& FPR95 & 0.92 $\pm$ 0.16 & 27.90 $\pm$ 5.67 & 37.98 $\pm$ 3.43 & 12.92 $\pm$ 2.96 & 9.46 $\pm$ 2.09 & 16.16 $\pm$ 0.10 & 41.21 $\pm$ 9.85 & 16.66 $\pm$ 0.04 \\
\midrule\midrule
\multirow{3}{*}{Text (Synonym)} & AUROC & 15.38 $\pm$ 3.11 & 43.87 $\pm$ 8.69 & 37.65 $\pm$ 9.60 & 38.43 $\pm$ 2.58 & 37.40 $\pm$ 1.50 & 32.44 $\pm$ 1.59 & 32.30 $\pm$ 7.72 & 72.39 $\pm$ 5.91 \\
& AUPR & 68.16 $\pm$ 1.00 & 79.80 $\pm$ 3.78 & 77.17 $\pm$ 4.16 & 77.54 $\pm$ 1.41 & 76.72 $\pm$ 0.59 & 77.05 $\pm$ 0.52 & 77.21 $\pm$ 2.41 & 90.32 $\pm$ 1.80 \\
& FPR95 & 99.95 $\pm$ 0.04 & 94.80 $\pm$ 3.43 & 96.63 $\pm$ 2.41 & 98.17 $\pm$ 0.24 & 98.27 $\pm$ 0.21 & 97.87 $\pm$ 0.58 & 97.55 $\pm$ 1.70 & 65.33 $\pm$ 5.66 \\
\midrule
\multirow{3}{*}{Text (Antonym)} & AUROC & 14.57 $\pm$ 2.77 & 41.46 $\pm$ 6.79 & 34.72 $\pm$ 7.17 & 35.49 $\pm$ 1.98 & 34.61 $\pm$ 1.17 & 29.68 $\pm$ 0.83 & 33.05 $\pm$ 10.44 & 73.93 $\pm$ 6.10 \\
& AUPR & 67.91 $\pm$ 0.92 & 78.55 $\pm$ 2.65 & 75.81 $\pm$ 3.02 & 75.93 $\pm$ 0.98 & 75.31 $\pm$ 0.47 & 76.14 $\pm$ 0.30 & 77.37 $\pm$ 3.15 & 90.70 $\pm$ 1.80 \\
& FPR95 & 99.97 $\pm$ 0.03 & 95.63 $\pm$ 2.39 & 97.89 $\pm$ 1.12 & 98.53 $\pm$ 0.13 & 98.58 $\pm$ 0.10 & 98.58 $\pm$ 0.34 & 96.31 $\pm$ 4.40 & 59.52 $\pm$ 7.06 \\
\midrule\midrule
\multirow{3}{*}{Text Swap (Both)} & AUROC & 69.23 $\pm$ 0.18 & 62.84 $\pm$ 1.05 & 58.68 $\pm$ 0.96 & 66.15 $\pm$ 0.65 & 66.64 $\pm$ 0.48 & 73.37 $\pm$ 0.40 & 69.21 $\pm$ 2.04 & 81.55 $\pm$ 3.65 \\
& AUPR & 91.60 $\pm$ 0.08 & 87.62 $\pm$ 0.56 & 85.53 $\pm$ 0.49 & 89.88 $\pm$ 0.38 & 90.63 $\pm$ 0.23 & 89.04 $\pm$ 0.11 & 87.77 $\pm$ 0.54 & 92.36 $\pm$ 1.08 \\
& FPR95 & 88.12 $\pm$ 0.37 & 85.33 $\pm$ 0.16 & 87.93 $\pm$ 0.48 & 85.59 $\pm$ 0.17 & 85.61 $\pm$ 0.19 & 58.74 $\pm$ 0.60 & 67.75 $\pm$ 2.80 & 31.77 $\pm$ 9.11 \\
\midrule
\multirow{3}{*}{Text Swap (Intra)} & AUROC & 67.88 $\pm$ 0.20 & 56.39 $\pm$ 0.56 & 54.62 $\pm$ 0.70 & 60.51 $\pm$ 0.47 & 61.34 $\pm$ 0.40 & 65.91 $\pm$ 0.40 & 61.70 $\pm$ 1.46 & 77.18 $\pm$ 3.04 \\
& AUPR & 91.05 $\pm$ 0.11 & 85.75 $\pm$ 0.31 & 84.79 $\pm$ 0.33 & 87.83 $\pm$ 0.28 & 88.55 $\pm$ 0.21 & 87.31 $\pm$ 0.12 & 86.05 $\pm$ 0.36 & 91.21 $\pm$ 0.96 \\
& FPR95 & 88.60 $\pm$ 0.48 & 91.12 $\pm$ 0.23 & 91.80 $\pm$ 0.53 & 89.99 $\pm$ 0.09 & 89.94 $\pm$ 0.09 & 79.90 $\pm$ 0.61 & 82.13 $\pm$ 1.76 & 54.25 $\pm$ 4.97 \\
\midrule
\multirow{3}{*}{Text Swap (Inter)} & AUROC & 68.74 $\pm$ 0.18 & 62.62 $\pm$ 1.07 & 58.58 $\pm$ 1.01 & 65.94 $\pm$ 0.65 & 66.40 $\pm$ 0.47 & 73.15 $\pm$ 0.41 & 69.05 $\pm$ 2.03 & 81.23 $\pm$ 3.40 \\
& AUPR & 91.37 $\pm$ 0.08 & 87.59 $\pm$ 0.56 & 85.56 $\pm$ 0.48 & 89.80 $\pm$ 0.37 & 90.50 $\pm$ 0.22 & 89.01 $\pm$ 0.10 & 87.75 $\pm$ 0.54 & 92.28 $\pm$ 1.03 \\
& FPR95 & 88.17 $\pm$ 0.41 & 85.83 $\pm$ 0.18 & 88.21 $\pm$ 0.46 & 85.60 $\pm$ 0.08 & 85.61 $\pm$ 0.09 & 59.65 $\pm$ 0.80 & 69.04 $\pm$ 2.65 & 33.67 $\pm$ 8.23 \\
\midrule\midrule
\multirow{3}{*}{Semantic (0.75)} & AUROC & 99.25 $\pm$ 0.06 & 77.42 $\pm$ 4.62 & 70.80 $\pm$ 2.87 & 91.08 $\pm$ 1.95 & 94.74 $\pm$ 1.13 & 83.87 $\pm$ 0.10 & 59.81 $\pm$ 9.32 & 83.35 $\pm$ 0.04 \\
& AUPR & 99.78 $\pm$ 0.04 & 88.04 $\pm$ 2.05 & 85.70 $\pm$ 1.17 & 95.79 $\pm$ 0.95 & 98.25 $\pm$ 0.40 & 88.84 $\pm$ 0.05 & 79.47 $\pm$ 3.15 & 88.74 $\pm$ 0.04 \\
& FPR95 & 1.10 $\pm$ 0.15 & 31.22 $\pm$ 5.57 & 40.83 $\pm$ 3.67 & 15.01 $\pm$ 2.94 & 11.32 $\pm$ 2.10 & 16.23 $\pm$ 0.12 & 42.38 $\pm$ 9.86 & 16.73 $\pm$ 0.04 \\
\midrule
\multirow{3}{*}{Semantic (0.85)} & AUROC & 98.64 $\pm$ 0.07 & 76.92 $\pm$ 3.66 & 71.59 $\pm$ 2.77 & 90.72 $\pm$ 1.55 & 94.39 $\pm$ 0.89 & 83.82 $\pm$ 0.12 & 61.40 $\pm$ 8.40 & 83.27 $\pm$ 0.05 \\
& AUPR & 99.70 $\pm$ 0.02 & 88.91 $\pm$ 1.55 & 87.20 $\pm$ 1.09 & 96.28 $\pm$ 0.66 & 98.39 $\pm$ 0.28 & 88.82 $\pm$ 0.06 & 80.10 $\pm$ 2.87 & 88.98 $\pm$ 0.03 \\
& FPR95 & 1.97 $\pm$ 0.33 & 35.88 $\pm$ 4.91 & 44.63 $\pm$ 3.87 & 18.19 $\pm$ 2.86 & 14.03 $\pm$ 1.89 & 16.30 $\pm$ 0.12 & 41.70 $\pm$ 9.14 & 16.88 $\pm$ 0.07 \\
\midrule
\multirow{3}{*}{Semantic (0.95)} & AUROC & 96.17 $\pm$ 0.15 & 76.16 $\pm$ 2.34 & 73.04 $\pm$ 2.71 & 89.47 $\pm$ 1.11 & 92.97 $\pm$ 0.69 & 83.67 $\pm$ 0.19 & 65.28 $\pm$ 6.26 & 83.07 $\pm$ 0.09 \\
& AUPR & 99.25 $\pm$ 0.04 & 90.38 $\pm$ 0.95 & 89.47 $\pm$ 1.00 & 96.56 $\pm$ 0.42 & 98.25 $\pm$ 0.21 & 88.85 $\pm$ 0.07 & 81.99 $\pm$ 2.15 & 89.82 $\pm$ 0.05 \\
& FPR95 & 16.25 $\pm$ 1.62 & 46.17 $\pm$ 3.19 & 52.82 $\pm$ 4.91 & 25.92 $\pm$ 2.87 & 20.89 $\pm$ 2.28 & 16.57 $\pm$ 0.27 & 40.15 $\pm$ 7.44 & 17.50 $\pm$ 0.12 \\
\midrule 
& ID Acc & 54.37 $\pm$ 0.28 & 54.37 $\pm$ 0.28 & 54.37 $\pm$ 0.28 & 54.37 $\pm$ 0.28 & 54.37 $\pm$ 0.28 & 54.37 $\pm$ 0.28 & 54.20 $\pm$ 0.30 & 54.45 $\pm$ 0.09 \\
\midrule\midrule
\multirow{3}{*}{Label (Random 0 2 5 9 10 11 15 18)} & AUROC & 59.48 $\pm$ 0.26 & 63.99 $\pm$ 0.93 & 62.93 $\pm$ 1.01 & 64.15 $\pm$ 0.32 & 63.92 $\pm$ 0.21 & 57.26 $\pm$ 0.12 & 57.43 $\pm$ 0.19 & 79.26 $\pm$ 0.04 \\
& AUPR & 92.58 $\pm$ 0.11 & 93.53 $\pm$ 0.21 & 93.32 $\pm$ 0.23 & 93.75 $\pm$ 0.09 & 93.74 $\pm$ 0.06 & 90.20 $\pm$ 0.08 & 89.98 $\pm$ 0.06 & 95.02 $\pm$ 0.01 \\
& FPR95 & 93.14 $\pm$ 0.42 & 86.91 $\pm$ 1.18 & 88.41 $\pm$ 1.15 & 88.98 $\pm$ 0.54 & 89.04 $\pm$ 0.54 & 81.31 $\pm$ 1.05 & 86.24 $\pm$ 1.05 & 24.46 $\pm$ 0.05 \\
& ID Acc & 66.51 $\pm$ 0.17 & 66.51 $\pm$ 0.17 & 66.51 $\pm$ 0.17 & 66.51 $\pm$ 0.17 & 66.51 $\pm$ 0.17 & 66.51 $\pm$ 0.17 & 64.89 $\pm$ 0.21 & 67.89 $\pm$ 0.13 \\

\midrule
\multirow{3}{*}{Label (Disimilar 1 3 4 6 12 19 21 23)} & AUROC & 46.79 $\pm$ 0.14 & 58.30 $\pm$ 0.41 & 56.36 $\pm$ 0.41 & 53.64 $\pm$ 0.43 & 52.25 $\pm$ 0.45 & 51.65 $\pm$ 0.64 & 52.66 $\pm$ 0.92 & 55.56 $\pm$ 0.34 \\
& AUPR & 54.07 $\pm$ 0.20 & 61.95 $\pm$ 0.15 & 60.76 $\pm$ 0.18 & 58.73 $\pm$ 0.36 & 57.34 $\pm$ 0.41 & 56.34 $\pm$ 0.33 & 56.79 $\pm$ 0.65 & 58.06 $\pm$ 0.25 \\
& FPR95 & 97.00 $\pm$ 0.19 & 90.24 $\pm$ 0.41 & 91.33 $\pm$ 0.56 & 93.44 $\pm$ 0.29 & 93.65 $\pm$ 0.37 & 91.07 $\pm$ 0.33 & 92.10 $\pm$ 1.68 & 86.92 $\pm$ 0.21 \\
& ID Acc & 59.98 $\pm$ 0.18 & 59.98 $\pm$ 0.18 & 59.98 $\pm$ 0.18 & 59.98 $\pm$ 0.18 & 59.98 $\pm$ 0.18 & 59.98 $\pm$ 0.18 & 60.12 $\pm$ 0.35 & 59.85 $\pm$ 0.71 \\

\midrule
\multirow{3}{*}{Label (Similar 0 2 5 7 8 9 10 22)} & AUROC & 54.12 $\pm$ 0.31 & 60.88 $\pm$ 0.47 & 58.65 $\pm$ 0.53 & 59.99 $\pm$ 0.55 & 59.46 $\pm$ 0.55 & 56.78 $\pm$ 0.63 & 56.20 $\pm$ 0.22 & 81.55 $\pm$ 0.54 \\
& AUPR & 88.21 $\pm$ 0.12 & 90.11 $\pm$ 0.15 & 89.31 $\pm$ 0.21 & 89.94 $\pm$ 0.16 & 89.80 $\pm$ 0.16 & 87.32 $\pm$ 0.18 & 86.82 $\pm$ 0.03 & 94.05 $\pm$ 0.88 \\
& FPR95 & 93.63 $\pm$ 0.26 & 88.36 $\pm$ 0.49 & 89.31 $\pm$ 0.64 & 89.70 $\pm$ 0.65 & 89.69 $\pm$ 0.59 & 83.79 $\pm$ 0.34 & 86.11 $\pm$ 0.62 & 22.04 $\pm$ 0.72 \\
& ID Acc  & 61.53 $\pm$ 0.49 & 61.53 $\pm$ 0.49 & 61.53 $\pm$ 0.49 & 61.53 $\pm$ 0.49 & 61.53 $\pm$ 0.49 & 61.53 $\pm$ 0.49 & 61.62 $\pm$ 0.28 & 62.50 $\pm$ 0.50 \\

\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccc|ccc}
\toprule
\toprule
\multirow{2}{*}{OOD Type} & \multirow{2}{*}{Metric} & \multicolumn{5}{c|}{w/o Prop.} & \multicolumn{3}{c}{w/ Prop.} \\
& & MAHA & MSP & ODIN & NECO & Energy & GNNSafe & NodeSafe & TNT-OOD \\
\midrule
\multirow{3}{*}{Feature (0.50)} & AUROC & 69.18 $\pm$ 0.51 & 65.44 $\pm$ 0.18 & 64.30 $\pm$ 0.32 & 68.04 $\pm$ 0.54 & 68.34 $\pm$ 0.55 & 66.29 $\pm$ 0.34 & 61.19 $\pm$ 0.21 & 73.13 $\pm$ 0.62 \\
& AUPR & 89.82 $\pm$ 0.10 & 88.81 $\pm$ 0.07 & 88.58 $\pm$ 0.15 & 90.05 $\pm$ 0.24 & 90.42 $\pm$ 0.26 & 88.33 $\pm$ 0.20 & 87.32 $\pm$ 0.20 & 91.97 $\pm$ 0.25 \\
& FPR95 & 72.72 $\pm$ 2.09 & 84.24 $\pm$ 0.25 & 86.55 $\pm$ 0.08 & 86.13 $\pm$ 0.59 & 86.28 $\pm$ 0.54 & 63.75 $\pm$ 0.82 & 80.31 $\pm$ 0.09 & 47.91 $\pm$ 1.97 \\
\midrule
\multirow{3}{*}{Feature (0.70)} & AUROC & 70.67 $\pm$ 0.52 & 65.73 $\pm$ 0.33 & 64.44 $\pm$ 0.28 & 71.28 $\pm$ 0.41 & 72.00 $\pm$ 0.44 & 68.51 $\pm$ 0.23 & 65.23 $\pm$ 0.28 & 75.18 $\pm$ 0.53 \\
& AUPR & 90.59 $\pm$ 0.13 & 88.87 $\pm$ 0.11 & 88.50 $\pm$ 0.10 & 91.16 $\pm$ 0.16 & 91.90 $\pm$ 0.18 & 88.73 $\pm$ 0.16 & 88.04 $\pm$ 0.17 & 92.72 $\pm$ 0.20 \\
& FPR95 & 70.07 $\pm$ 1.83 & 83.79 $\pm$ 0.66 & 87.02 $\pm$ 0.57 & 80.90 $\pm$ 0.84 & 81.13 $\pm$ 0.70 & 54.22 $\pm$ 0.44 & 63.58 $\pm$ 0.63 & 41.30 $\pm$ 1.53 \\
\midrule
\multirow{3}{*}{Feature (0.90)} & AUROC & 67.48 $\pm$ 0.31 & 61.37 $\pm$ 0.28 & 60.86 $\pm$ 0.18 & 67.74 $\pm$ 0.33 & 68.52 $\pm$ 0.33 & 67.04 $\pm$ 0.18 & 65.09 $\pm$ 0.35 & 74.99 $\pm$ 0.53 \\
& AUPR & 89.86 $\pm$ 0.11 & 87.40 $\pm$ 0.10 & 87.26 $\pm$ 0.07 & 90.09 $\pm$ 0.12 & 90.99 $\pm$ 0.14 & 87.57 $\pm$ 0.11 & 86.98 $\pm$ 0.13 & 92.54 $\pm$ 0.50 \\
& FPR95 & 75.66 $\pm$ 0.89 & 89.08 $\pm$ 0.58 & 90.39 $\pm$ 0.36 & 83.36 $\pm$ 0.75 & 83.47 $\pm$ 0.65 & 55.00 $\pm$ 0.45 & 57.42 $\pm$ 0.98 & 40.55 $\pm$ 1.56 \\
\midrule\midrule
\multirow{3}{*}{Structure (Mild)} & AUROC & 97.07 $\pm$ 0.17 & 82.29 $\pm$ 0.17 & 85.40 $\pm$ 0.31 & 90.82 $\pm$ 0.28 & 93.02 $\pm$ 0.24 & 60.25 $\pm$ 0.17 & 56.51 $\pm$ 0.18 & 61.89 $\pm$ 0.32 \\
& AUPR & 99.32 $\pm$ 0.06 & 92.84 $\pm$ 0.08 & 94.75 $\pm$ 0.14 & 96.60 $\pm$ 0.08 & 98.02 $\pm$ 0.09 & 79.49 $\pm$ 0.05 & 78.38 $\pm$ 0.05 & 79.94 $\pm$ 0.11 \\
& FPR95 & 13.08 $\pm$ 0.09 & 44.14 $\pm$ 0.24 & 42.52 $\pm$ 0.69 & 32.42 $\pm$ 0.79 & 31.06 $\pm$ 0.72 & 43.59 $\pm$ 0.28 & 50.50 $\pm$ 0.29 & 39.97 $\pm$ 0.53 \\
\midrule
\multirow{3}{*}{Structure (Medium)} & AUROC & 97.00 $\pm$ 0.18 & 82.19 $\pm$ 0.20 & 85.25 $\pm$ 0.30 & 90.79 $\pm$ 0.27 & 93.01 $\pm$ 0.24 & 60.27 $\pm$ 0.16 & 56.46 $\pm$ 0.18 & 61.88 $\pm$ 0.32 \\
& AUPR & 99.29 $\pm$ 0.07 & 92.86 $\pm$ 0.12 & 94.75 $\pm$ 0.14 & 96.59 $\pm$ 0.08 & 98.00 $\pm$ 0.10 & 79.50 $\pm$ 0.05 & 78.37 $\pm$ 0.06 & 79.94 $\pm$ 0.10 \\
& FPR95 & 12.99 $\pm$ 0.14 & 44.05 $\pm$ 0.42 & 42.53 $\pm$ 0.71 & 31.87 $\pm$ 0.71 & 30.54 $\pm$ 0.78 & 43.54 $\pm$ 0.23 & 50.50 $\pm$ 0.32 & 39.99 $\pm$ 0.52 \\
\midrule
\multirow{3}{*}{Structure (Strong)} & AUROC & 99.17 $\pm$ 0.25 & 73.82 $\pm$ 0.51 & 75.99 $\pm$ 0.56 & 90.70 $\pm$ 0.61 & 95.18 $\pm$ 0.37 & 63.27 $\pm$ 0.14 & 61.92 $\pm$ 0.13 & 63.74 $\pm$ 0.26 \\
& AUPR & 99.70 $\pm$ 0.12 & 86.02 $\pm$ 0.20 & 87.45 $\pm$ 0.27 & 94.47 $\pm$ 0.28 & 97.64 $\pm$ 0.09 & 80.32 $\pm$ 0.05 & 79.85 $\pm$ 0.05 & 80.47 $\pm$ 0.09 \\
& FPR95 & 2.19 $\pm$ 0.34 & 36.60 $\pm$ 0.76 & 36.29 $\pm$ 0.76 & 15.46 $\pm$ 0.88 & 10.25 $\pm$ 0.91 & 36.99 $\pm$ 0.16 & 38.39 $\pm$ 0.11 & 36.34 $\pm$ 0.30 \\
\midrule\midrule
\multirow{3}{*}{Text (Synonym)} & AUROC & 32.42 $\pm$ 3.23 & 68.48 $\pm$ 1.01 & 64.07 $\pm$ 1.83 & 68.69 $\pm$ 1.50 & 68.10 $\pm$ 1.43 & 66.68 $\pm$ 0.71 & 64.54 $\pm$ 0.44 & 72.78 $\pm$ 1.64 \\
& AUPR & 74.62 $\pm$ 1.16 & 89.93 $\pm$ 0.42 & 88.33 $\pm$ 0.75 & 90.20 $\pm$ 0.55 & 90.12 $\pm$ 0.52 & 87.41 $\pm$ 0.31 & 87.41 $\pm$ 0.11 & 91.81 $\pm$ 0.76 \\
& FPR95 & 99.05 $\pm$ 0.39 & 81.11 $\pm$ 1.28 & 87.15 $\pm$ 1.48 & 84.73 $\pm$ 1.40 & 85.15 $\pm$ 1.12 & 59.15 $\pm$ 2.17 & 64.27 $\pm$ 1.44 & 49.12 $\pm$ 5.08 \\
\midrule
\multirow{3}{*}{Text (Antonym)} & AUROC & 30.76 $\pm$ 3.74 & 63.45 $\pm$ 1.28 & 58.54 $\pm$ 2.14 & 65.06 $\pm$ 2.07 & 64.79 $\pm$ 1.95 & 64.69 $\pm$ 1.06 & 60.61 $\pm$ 0.47 & 73.59 $\pm$ 1.86 \\
& AUPR & 74.02 $\pm$ 1.41 & 87.72 $\pm$ 0.45 & 85.72 $\pm$ 0.84 & 88.28 $\pm$ 0.84 & 88.39 $\pm$ 0.78 & 86.45 $\pm$ 0.45 & 85.94 $\pm$ 0.12 & 92.14 $\pm$ 0.85 \\
& FPR95 & 99.11 $\pm$ 0.37 & 85.96 $\pm$ 1.30 & 91.09 $\pm$ 1.28 & 87.61 $\pm$ 1.33 & 87.86 $\pm$ 1.11 & 64.73 $\pm$ 2.70 & 74.15 $\pm$ 1.49 & 46.96 $\pm$ 5.82 \\
\midrule\midrule
\multirow{3}{*}{Text Swap (Both)} & AUROC & 51.05 $\pm$ 0.10 & 55.42 $\pm$ 0.44 & 55.48 $\pm$ 0.40 & 57.85 $\pm$ 0.34 & 58.02 $\pm$ 0.33 & 61.62 $\pm$ 0.22 & 64.32 $\pm$ 0.45 & 71.63 $\pm$ 0.55 \\
& AUPR & 84.72 $\pm$ 0.20 & 85.61 $\pm$ 0.18 & 85.77 $\pm$ 0.20 & 86.99 $\pm$ 0.18 & 87.53 $\pm$ 0.20 & 84.59 $\pm$ 0.02 & 85.53 $\pm$ 0.13 & 90.79 $\pm$ 0.21 \\
& FPR95 & 93.63 $\pm$ 0.14 & 92.46 $\pm$ 0.50 & 92.73 $\pm$ 0.39 & 89.21 $\pm$ 0.29 & 89.31 $\pm$ 0.35 & 66.13 $\pm$ 0.95 & 56.72 $\pm$ 1.27 & 45.84 $\pm$ 2.15 \\
\midrule
\multirow{3}{*}{Text Swap (Intra)} & AUROC & 50.96 $\pm$ 0.11 & 47.91 $\pm$ 0.12 & 48.43 $\pm$ 0.13 & 48.27 $\pm$ 0.07 & 48.39 $\pm$ 0.32 & 53.32 $\pm$ 0.03 & 53.54 $\pm$ 0.19 & 60.83 $\pm$ 0.66 \\
& AUPR & 84.51 $\pm$ 0.02 & 82.21 $\pm$ 0.12 & 82.48 $\pm$ 0.12 & 82.47 $\pm$ 0.10 & 82.70 $\pm$ 0.09 & 82.90 $\pm$ 0.04 & 83.44 $\pm$ 0.13 & 87.05 $\pm$ 0.22 \\
& FPR95 & 93.54 $\pm$ 0.06 & 94.95 $\pm$ 0.10 & 94.78 $\pm$ 0.04 & 94.81 $\pm$ 0.15 & 94.82 $\pm$ 0.15 & 88.70 $\pm$ 0.18 & 87.99 $\pm$ 0.07 & 79.29 $\pm$ 1.46 \\
\midrule
\multirow{3}{*}{Text Swap (Inter)} & AUROC & 50.40 $\pm$ 0.05 & 55.19 $\pm$ 0.36 & 55.21 $\pm$ 0.31 & 57.46 $\pm$ 0.32 & 57.61 $\pm$ 0.32 & 61.32 $\pm$ 0.22 & 63.93 $\pm$ 0.46 & 71.10 $\pm$ 0.49 \\
& AUPR & 84.30 $\pm$ 0.20 & 85.43 $\pm$ 0.15 & 85.57 $\pm$ 0.17 & 86.71 $\pm$ 0.19 & 87.22 $\pm$ 0.20 & 84.55 $\pm$ 0.03 & 85.46 $\pm$ 0.14 & 90.64 $\pm$ 0.19 \\
& FPR95 & 93.87 $\pm$ 0.14 & 92.27 $\pm$ 0.52 & 92.56 $\pm$ 0.49 & 89.22 $\pm$ 0.30 & 89.34 $\pm$ 0.39 & 66.96 $\pm$ 0.98 & 59.26 $\pm$ 1.32 & 47.97 $\pm$ 1.88 \\
\midrule\midrule
\multirow{3}{*}{Semantic (0.75)} & AUROC & 92.84 $\pm$ 0.32 & 94.90 $\pm$ 0.15 & 95.64 $\pm$ 0.06 & 95.79 $\pm$ 0.07 & 96.01 $\pm$ 0.16 & 9.90 $\pm$ 0.21 & 35.55 $\pm$ 2.77 & 62.91 $\pm$ 1.50 \\
& AUPR & 98.56 $\pm$ 0.16 & 98.43 $\pm$ 0.09 & 99.07 $\pm$ 0.03 & 98.96 $\pm$ 0.02 & 99.11 $\pm$ 0.10 & 67.15 $\pm$ 0.02 & 73.80 $\pm$ 0.61 & 83.20 $\pm$ 0.35 \\
& FPR95 & 79.02 $\pm$ 0.63 & 32.11 $\pm$ 0.29 & 37.71 $\pm$ 0.10 & 34.08 $\pm$ 0.99 & 35.29 $\pm$ 1.22 & 97.33 $\pm$ 0.27 & 74.45 $\pm$ 2.76 & 43.74 $\pm$ 3.20 \\
\midrule
\multirow{3}{*}{Semantic (0.85)} & AUROC & 86.67 $\pm$ 0.45 & 91.71 $\pm$ 0.16 & 92.14 $\pm$ 0.09 & 92.70 $\pm$ 0.14 & 92.91 $\pm$ 0.23 & 23.29 $\pm$ 0.89 & 37.62 $\pm$ 3.09 & 64.32 $\pm$ 1.03 \\
& AUPR & 97.26 $\pm$ 0.23 & 97.88 $\pm$ 0.06 & 98.40 $\pm$ 0.02 & 98.37 $\pm$ 0.02 & 98.50 $\pm$ 0.11 & 72.62 $\pm$ 0.25 & 76.08 $\pm$ 0.67 & 85.69 $\pm$ 0.35 \\
& FPR95 & 90.04 $\pm$ 0.53 & 60.36 $\pm$ 1.03 & 63.70 $\pm$ 0.90 & 59.67 $\pm$ 1.47 & 60.14 $\pm$ 1.30 & 92.82 $\pm$ 0.77 & 74.59 $\pm$ 4.25 & 48.19 $\pm$ 3.29 \\
\midrule
\multirow{3}{*}{Semantic (0.95)} & AUROC & 72.28 $\pm$ 0.51 & 82.42 $\pm$ 0.12 & 82.59 $\pm$ 0.19 & 83.89 $\pm$ 0.24 & 84.08 $\pm$ 0.32 & 49.93 $\pm$ 2.01 & 39.62 $\pm$ 2.61 & 69.19 $\pm$ 0.89 \\
& AUPR & 93.61 $\pm$ 0.31 & 95.99 $\pm$ 0.03 & 96.29 $\pm$ 0.04 & 96.51 $\pm$ 0.06 & 96.60 $\pm$ 0.12 & 82.72 $\pm$ 0.40 & 80.25 $\pm$ 0.49 & 89.82 $\pm$ 0.64 \\
& FPR95 & 92.86 $\pm$ 0.32 & 78.90 $\pm$ 0.11 & 78.68 $\pm$ 0.63 & 76.85 $\pm$ 0.74 & 76.93 $\pm$ 0.85 & 82.29 $\pm$ 0.70 & 98.81 $\pm$ 3.15 & 55.79 $\pm$ 2.73 \\
\midrule 
& ID Acc  & 78.60 $\pm$ 0.08 & 78.60 $\pm$ 0.08 & 78.60 $\pm$ 0.08 & 78.60 $\pm$ 0.08 & 78.60 $\pm$ 0.08 & 78.60 $\pm$ 0.08 & 74.44 $\pm$ 0.28 & 83.48 $\pm$ 0.28 \\
\midrule\midrule
\multirow{3}{*}{Label (Random 1 3 5 7 9)} & AUROC & 41.23 $\pm$ 1.33 & 77.32 $\pm$ 0.42 & 77.51 $\pm$ 0.64 & 75.44 $\pm$ 0.90 & 75.09 $\pm$ 1.05 & 65.47 $\pm$ 0.67 & 62.18 $\pm$ 0.22 & 76.71 $\pm$ 0.38 \\
& AUPR & 86.67 $\pm$ 0.47 & 95.86 $\pm$ 0.05 & 96.07 $\pm$ 0.12 & 95.59 $\pm$ 0.18 & 95.48 $\pm$ 0.26 & 92.36 $\pm$ 0.17 & 91.79 $\pm$ 0.13 & 95.99 $\pm$ 0.12 \\
& FPR95 & 98.64 $\pm$ 0.26 & 68.14 $\pm$ 0.89 & 69.13 $\pm$ 1.03 & 73.62 $\pm$ 1.55 & 73.69 $\pm$ 1.56 & 65.71 $\pm$ 1.85 & 73.94 $\pm$ 0.14 & 35.84 $\pm$ 0.35 \\
& ID Acc  & 87.58 $\pm$ 0.08 & 87.58 $\pm$ 0.08 & 87.58 $\pm$ 0.08 & 87.58 $\pm$ 0.08 & 87.58 $\pm$ 0.08 & 87.58 $\pm$ 0.08 & 86.31 $\pm$ 0.14 & 93.52 $\pm$ 0.28 \\

\midrule
\multirow{3}{*}{Label (Disimilar 0 4 6 10 11)} & AUROC & 36.79 $\pm$ 0.83 & 59.17 $\pm$ 1.54 & 57.76 $\pm$ 1.85 & 57.75 $\pm$ 1.48 & 57.32 $\pm$ 1.44 & 58.69 $\pm$ 0.83 & 55.75 $\pm$ 0.26 & 77.75 $\pm$ 0.16 \\
& AUPR & 56.62 $\pm$ 0.44 & 73.29 $\pm$ 0.96 & 72.65 $\pm$ 1.14 & 72.46 $\pm$ 1.02 & 72.05 $\pm$ 0.98 & 70.44 $\pm$ 0.65 & 69.81 $\pm$ 0.22 & 86.35 $\pm$ 0.18 \\
& FPR95 & 99.09 $\pm$ 0.22 & 95.67 $\pm$ 0.48 & 96.42 $\pm$ 0.33 & 95.99 $\pm$ 0.26 & 95.99 $\pm$ 0.26 & 89.45 $\pm$ 1.02 & 94.65 $\pm$ 0.50 & 36.42 $\pm$ 0.40 \\
& ID Acc  & 86.27 $\pm$ 0.19 & 86.27 $\pm$ 0.19 & 86.27 $\pm$ 0.19 & 86.27 $\pm$ 0.19 & 86.27 $\pm$ 0.19 & 86.27 $\pm$ 0.19 & 85.74 $\pm$ 0.14 & 89.15  $\pm$ 0.04 \\

\midrule
\multirow{3}{*}{Label (Similar 1 2 3 5 9)} & AUROC & 38.99 $\pm$ 0.07 & 77.46 $\pm$ 0.16 & 77.69 $\pm$ 0.22 & 76.61 $\pm$ 0.20 & 76.37 $\pm$ 0.25 & 66.56 $\pm$ 0.09 & 63.68 $\pm$ 0.22 & 76.83 $\pm$ 0.56 \\
& AUPR & 87.65 $\pm$ 0.09 & 96.45 $\pm$ 0.01 & 96.62 $\pm$ 0.03 & 96.36 $\pm$ 0.06 & 96.31 $\pm$ 0.10 & 93.38 $\pm$ 0.09 & 93.21 $\pm$ 0.07 & 96.52 $\pm$ 0.10 \\
& FPR95 & 99.08 $\pm$ 0.07 & 64.75 $\pm$ 0.82 & 65.24 $\pm$ 0.76 & 69.69 $\pm$ 0.66 & 69.90 $\pm$ 0.75 & 60.45 $\pm$ 0.78 & 68.34 $\pm$ 0.92 & 37.18 $\pm$ 0.45 \\
& ID Acc & 86.60 $\pm$ 0.05 & 86.60 $\pm$ 0.05 & 86.60 $\pm$ 0.05 & 86.60 $\pm$ 0.05 & 86.60 $\pm$ 0.05 & 86.60 $\pm$ 0.05 & 85.16 $\pm$ 0.07 & 91.14 $\pm$ 0.15 \\

\bottomrule
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccc|ccc}
\toprule
\toprule
\multirow{2}{*}{OOD Type} & \multirow{2}{*}{Metric} & \multicolumn{5}{c|}{w/o Prop.} & \multicolumn{3}{c}{w/ Prop.} \\
& & MAHA & MSP & ODIN & NECO & Energy & GNNSafe & NodeSafe & TNT-OOD \\
\midrule
\multirow{3}{*}{Feature (0.50)} & AUROC & 43.68 $\pm$ 1.27 & 60.82 $\pm$ 0.52 & 58.66 $\pm$ 0.49 & 58.57 $\pm$ 0.39 & 57.93 $\pm$ 0.34 & 61.49 $\pm$ 0.25 & 61.83 $\pm$ 0.30 & 73.64 $\pm$ 0.13 \\
& AUPR & 86.70 $\pm$ 0.40 & 92.38 $\pm$ 0.23 & 92.04 $\pm$ 0.23 & 91.33 $\pm$ 0.16 & 90.80 $\pm$ 0.09 & 90.69 $\pm$ 0.01 & 92.10 $\pm$ 0.03 & 95.78 $\pm$ 0.04 \\
& FPR95 & 97.54 $\pm$ 0.16 & 89.51 $\pm$ 0.32 & 90.87 $\pm$ 0.29 & 91.80 $\pm$ 0.37 & 91.85 $\pm$ 0.36 & 75.82 $\pm$ 0.40 & 76.73 $\pm$ 0.93 & 53.69 $\pm$ 0.57 \\
\midrule
\multirow{3}{*}{Feature (0.70)} & AUROC & 42.86 $\pm$ 1.82 & 68.76 $\pm$ 0.73 & 67.76 $\pm$ 0.62 & 64.96 $\pm$ 0.79 & 63.93 $\pm$ 0.76 & 66.17 $\pm$ 0.44 & 66.78 $\pm$ 0.25 & 76.45 $\pm$ 0.08 \\
& AUPR & 86.17 $\pm$ 0.59 & 94.21 $\pm$ 0.28 & 94.31 $\pm$ 0.21 & 93.04 $\pm$ 0.29 & 92.36 $\pm$ 0.19 & 91.27 $\pm$ 0.05 & 92.72 $\pm$ 0.03 & 96.27 $\pm$ 0.04 \\
& FPR95 & 97.45 $\pm$ 0.30 & 76.36 $\pm$ 0.84 & 77.50 $\pm$ 0.82 & 80.87 $\pm$ 1.35 & 81.15 $\pm$ 1.33 & 56.57 $\pm$ 1.37 & 51.13 $\pm$ 0.67 & 43.30 $\pm$ 0.15 \\
\midrule
\multirow{3}{*}{Feature (0.90)} & AUROC & 45.06 $\pm$ 1.38 & 66.22 $\pm$ 1.02 & 66.52 $\pm$ 1.23 & 63.50 $\pm$ 0.80 & 62.67 $\pm$ 0.74 & 65.87 $\pm$ 0.43 & 66.21 $\pm$ 0.13 & 76.76 $\pm$ 0.07 \\
& AUPR & 87.08 $\pm$ 0.48 & 93.81 $\pm$ 0.33 & 94.15 $\pm$ 0.31 & 92.93 $\pm$ 0.30 & 92.33 $\pm$ 0.17 & 91.05 $\pm$ 0.03 & 91.85 $\pm$ 0.08 & 96.27 $\pm$ 0.50 \\
& FPR95 & 96.80 $\pm$ 0.12 & 79.10 $\pm$ 1.42 & 78.47 $\pm$ 2.08 & 80.62 $\pm$ 1.34 & 80.78 $\pm$ 1.26 & 54.03 $\pm$ 1.56 & 47.56 $\pm$ 0.35 & 40.65 $\pm$ 0.05 \\
\midrule\midrule
\multirow{3}{*}{Structure (Mild)} & AUROC & 79.03 $\pm$ 1.50 & 86.54 $\pm$ 0.69 & 91.91 $\pm$ 0.51 & 89.13 $\pm$ 0.46 & 89.22 $\pm$ 0.29 & 57.33 $\pm$ 0.33 & 54.93 $\pm$ 0.46 & 59.37 $\pm$ 0.09 \\
& AUPR & 95.63 $\pm$ 0.41 & 97.83 $\pm$ 0.20 & 98.90 $\pm$ 0.10 & 98.08 $\pm$ 0.16 & 97.68 $\pm$ 0.11 & 85.76 $\pm$ 0.08 & 85.14 $\pm$ 0.10 & 86.09 $\pm$ 0.02 \\
& FPR95 & 61.76 $\pm$ 1.55 & 46.41 $\pm$ 0.77 & 36.47 $\pm$ 0.86 & 40.45 $\pm$ 0.83 & 39.60 $\pm$ 0.88 & 50.14 $\pm$ 0.23 & 51.68 $\pm$ 0.38 & 44.27 $\pm$ 0.07 \\
\midrule
\multirow{3}{*}{Structure (Medium)} & AUROC & 79.31 $\pm$ 1.41 & 85.91 $\pm$ 0.67 & 91.45 $\pm$ 0.50 & 88.66 $\pm$ 0.45 & 88.78 $\pm$ 0.29 & 57.08 $\pm$ 0.31 & 54.63 $\pm$ 0.49 & 59.24 $\pm$ 0.10 \\
& AUPR & 95.72 $\pm$ 0.41 & 97.70 $\pm$ 0.20 & 98.83 $\pm$ 0.10 & 97.97 $\pm$ 0.16 & 97.57 $\pm$ 0.11 & 85.72 $\pm$ 0.08 & 85.10 $\pm$ 0.10 & 86.07 $\pm$ 0.03 \\
& FPR95 & 60.79 $\pm$ 1.28 & 47.28 $\pm$ 0.89 & 37.49 $\pm$ 0.86 & 41.31 $\pm$ 0.80 & 40.63 $\pm$ 0.72 & 50.62 $\pm$ 0.17 & 52.50 $\pm$ 0.54 & 44.63 $\pm$ 0.10 \\
\midrule
\multirow{3}{*}{Structure (Strong)} & AUROC & 37.79 $\pm$ 8.42 & 90.91 $\pm$ 4.39 & 93.87 $\pm$ 2.62 & 92.55 $\pm$ 1.58 & 92.00 $\pm$ 0.99 & 61.38 $\pm$ 0.35 & 58.76 $\pm$ 0.56 & 62.19 $\pm$ 0.01 \\
& AUPR & 82.55 $\pm$ 2.04 & 97.07 $\pm$ 1.25 & 98.13 $\pm$ 0.80 & 97.26 $\pm$ 0.45 & 96.86 $\pm$ 0.24 & 86.42 $\pm$ 0.08 & 85.78 $\pm$ 0.13 & 86.62 $\pm$ 0.00 \\
& FPR95 & 80.03 $\pm$ 5.64 & 14.26 $\pm$ 6.89 & 10.84 $\pm$ 4.41 & 11.57 $\pm$ 2.68 & 12.27 $\pm$ 1.86 & 38.80 $\pm$ 0.37 & 41.36 $\pm$ 0.61 & 37.97 $\pm$ 0.04 \\
\midrule\midrule
\multirow{3}{*}{Text (Synonym)} & AUROC & 18.09 $\pm$ 2.49 & 61.65 $\pm$ 4.77 & 54.99 $\pm$ 5.89 & 53.99 $\pm$ 7.79 & 53.09 $\pm$ 7.90 & 58.76 $\pm$ 5.38 & 66.28 $\pm$ 1.40 & 73.60 $\pm$ 0.92 \\
& AUPR & 79.35 $\pm$ 0.76 & 92.09 $\pm$ 1.32 & 90.91 $\pm$ 1.58 & 90.40 $\pm$ 2.17 & 90.05 $\pm$ 2.19 & 90.44 $\pm$ 1.28 & 92.70 $\pm$ 0.57 & 95.68 $\pm$ 0.23 \\
& FPR95 & 99.77 $\pm$ 0.07 & 87.54 $\pm$ 4.80 & 91.21 $\pm$ 3.68 & 92.36 $\pm$ 3.21 & 92.52 $\pm$ 3.12 & 78.04 $\pm$ 9.67 & 58.21 $\pm$ 3.75 & 53.48 $\pm$ 2.98 \\
\midrule
\multirow{3}{*}{Text (Antonym)} & AUROC & 17.15 $\pm$ 2.97 & 59.09 $\pm$ 5.16 & 52.38 $\pm$ 6.42 & 51.63 $\pm$ 8.17 & 50.84 $\pm$ 8.26 & 57.01 $\pm$ 5.69 & 65.62 $\pm$ 1.05 & 72.87 $\pm$ 0.85 \\
& AUPR & 79.04 $\pm$ 0.91 & 91.32 $\pm$ 1.46 & 90.11 $\pm$ 1.78 & 89.60 $\pm$ 2.34 & 89.32 $\pm$ 2.35 & 90.10 $\pm$ 1.39 & 92.51 $\pm$ 0.43 & 95.51 $\pm$ 0.22 \\
& FPR95 & 99.79 $\pm$ 0.06 & 89.88 $\pm$ 4.32 & 93.07 $\pm$ 2.98 & 93.60 $\pm$ 2.69 & 93.69 $\pm$ 2.62 & 81.42 $\pm$ 8.58 & 60.83 $\pm$ 3.63 & 55.79 $\pm$ 3.01 \\
\midrule\midrule
\multirow{3}{*}{Text Swap (Both)} & AUROC & 42.73 $\pm$ 0.37 & 60.18 $\pm$ 0.68 & 61.99 $\pm$ 0.73 & 57.66 $\pm$ 0.69 & 57.19 $\pm$ 0.65 & 63.15 $\pm$ 0.49 & 65.79 $\pm$ 0.10 & 74.07 $\pm$ 0.15 \\
& AUPR & 87.68 $\pm$ 0.28 & 92.65 $\pm$ 0.22 & 93.33 $\pm$ 0.19 & 92.08 $\pm$ 0.19 & 91.82 $\pm$ 0.12 & 91.19 $\pm$ 0.06 & 91.60 $\pm$ 0.02 & 95.48 $\pm$ 0.07 \\
& FPR95 & 98.24 $\pm$ 0.14 & 87.23 $\pm$ 0.67 & 86.09 $\pm$ 0.75 & 88.47 $\pm$ 0.33 & 88.59 $\pm$ 0.33 & 61.29 $\pm$ 1.69 & 49.70 $\pm$ 0.11 & 42.92 $\pm$ 0.20 \\
\midrule
\multirow{3}{*}{Text Swap (Intra)} & AUROC & 47.45 $\pm$ 0.23 & 45.51 $\pm$ 0.07 & 46.48 $\pm$ 0.06 & 45.29 $\pm$ 0.14 & 45.35 $\pm$ 0.14 & 52.71 $\pm$ 0.08 & 54.68 $\pm$ 0.18 & 61.97 $\pm$ 0.24 \\
& AUPR & 89.65 $\pm$ 0.09 & 88.62 $\pm$ 0.05 & 88.93 $\pm$ 0.06 & 88.57 $\pm$ 0.03 & 88.59 $\pm$ 0.02 & 89.89 $\pm$ 0.01 & 90.29 $\pm$ 0.03 & 93.10 $\pm$ 0.09 \\
& FPR95 & 95.94 $\pm$ 0.08 & 96.38 $\pm$ 0.09 & 96.63 $\pm$ 0.17 & 96.46 $\pm$ 0.09 & 96.46 $\pm$ 0.09 & 90.05 $\pm$ 0.46 & 89.80 $\pm$ 0.20 & 81.30 $\pm$ 0.59 \\
\midrule
\multirow{3}{*}{Text Swap (Inter)} & AUROC & 42.85 $\pm$ 0.34 & 59.91 $\pm$ 0.62 & 61.81 $\pm$ 0.70 & 57.43 $\pm$ 0.61 & 56.97 $\pm$ 0.57 & 63.05 $\pm$ 0.44 & 65.70 $\pm$ 0.12 & 73.84 $\pm$ 0.13 \\
& AUPR & 87.72 $\pm$ 0.27 & 92.57 $\pm$ 0.21 & 93.28 $\pm$ 0.19 & 92.01 $\pm$ 0.17 & 91.76 $\pm$ 0.10 & 91.15 $\pm$ 0.05 & 91.58 $\pm$ 0.03 & 95.44 $\pm$ 0.06 \\
& FPR95 & 98.28 $\pm$ 0.15 & 87.27 $\pm$ 0.63 & 86.19 $\pm$ 0.69 & 88.57 $\pm$ 0.33 & 88.70 $\pm$ 0.28 & 61.42 $\pm$ 1.55 & 50.27 $\pm$ 0.20 & 43.73 $\pm$ 0.34 \\
\midrule\midrule
\multirow{3}{*}{Semantic (0.75)} & AUROC & 41.79 $\pm$ 7.87 & 91.86 $\pm$ 3.84 & 94.86 $\pm$ 2.25 & 93.11 $\pm$ 1.39 & 92.43 $\pm$ 0.91 & 61.48 $\pm$ 0.36 & 58.87 $\pm$ 0.55 & 62.36 $\pm$ 0.05 \\
& AUPR & 84.81 $\pm$ 2.03 & 98.00 $\pm$ 0.84 & 98.90 $\pm$ 0.49 & 98.05 $\pm$ 0.30 & 97.51 $\pm$ 0.15 & 86.47 $\pm$ 0.09 & 85.82 $\pm$ 0.13 & 86.94 $\pm$ 0.03 \\
& FPR95 & 84.29 $\pm$ 4.57 & 14.56 $\pm$ 7.20 & 10.48 $\pm$ 4.54 & 12.20 $\pm$ 2.86 & 13.11 $\pm$ 2.03 & 38.81 $\pm$ 0.40 & 41.37 $\pm$ 0.62 & 37.95 $\pm$ 0.03 \\
\midrule
\multirow{3}{*}{Semantic (0.85)} & AUROC & 54.18 $\pm$ 6.31 & 92.58 $\pm$ 1.68 & 94.43 $\pm$ 1.39 & 93.34 $\pm$ 0.83 & 92.60 $\pm$ 0.84 & 61.66 $\pm$ 0.36 & 58.81 $\pm$ 0.50 & 62.43 $\pm$ 0.04 \\
& AUPR & 88.90 $\pm$ 1.47 & 98.47 $\pm$ 0.31 & 99.02 $\pm$ 0.24 & 98.37 $\pm$ 0.25 & 97.77 $\pm$ 0.12 & 86.61 $\pm$ 0.07 & 85.92 $\pm$ 0.12 & 87.47 $\pm$ 0.02 \\
& FPR95 & 80.68 $\pm$ 5.13 & 17.16 $\pm$ 3.81 & 13.73 $\pm$ 3.39 & 13.42 $\pm$ 2.25 & 13.99 $\pm$ 2.29 & 38.86 $\pm$ 0.40 & 41.86 $\pm$ 0.59 & 38.28 $\pm$ 0.05 \\
\midrule
\multirow{3}{*}{Semantic (0.95)} & AUROC & 74.52 $\pm$ 1.66 & 81.42 $\pm$ 1.00 & 86.95 $\pm$ 1.22 & 83.73 $\pm$ 0.74 & 83.64 $\pm$ 0.58 & 60.25 $\pm$ 0.26 & 56.91 $\pm$ 0.49 & 62.06 $\pm$ 0.08 \\
& AUPR & 94.75 $\pm$ 0.47 & 96.52 $\pm$ 0.20 & 98.02 $\pm$ 0.22 & 96.72 $\pm$ 0.09 & 96.39 $\pm$ 0.06 & 86.71 $\pm$ 0.09 & 86.09 $\pm$ 0.08 & 89.26 $\pm$ 0.04 \\
& FPR95 & 71.19 $\pm$ 4.36 & 52.31 $\pm$ 0.36 & 45.82 $\pm$ 0.94 & 46.41 $\pm$ 1.11 & 46.06 $\pm$ 1.20 & 44.22 $\pm$ 0.35 & 47.98 $\pm$ 0.44 & 41.90 $\pm$ 0.23 \\
\midrule 
& ID Acc  & 76.97 $\pm$ 0.15 & 76.97 $\pm$ 0.15 & 76.97 $\pm$ 0.15 & 76.97 $\pm$ 0.15 & 76.97 $\pm$ 0.15 & 76.97 $\pm$ 0.15 & 75.22 $\pm$ 0.07 & 84.75 $\pm$ 0.09 \\
\midrule\midrule
\multirow{3}{*}{Label (Random 1 2 3 4 5)} & AUROC & 36.27 $\pm$ 2.43 & 49.96 $\pm$ 1.18 & 47.76 $\pm$ 1.18 & 51.10 $\pm$ 0.00 & 51.11 $\pm$ 1.00 & 55.89 $\pm$ 0.63 & 54.75 $\pm$ 0.40 & 79.36 $\pm$ 0.41 \\
& AUPR & 92.00 $\pm$ 0.56 & 95.19 $\pm$ 0.13 & 94.86 $\pm$ 0.12 & 95.38 $\pm$ 0.00 & 95.39 $\pm$ 0.11 & 95.40 $\pm$ 0.10 & 95.32 $\pm$ 0.13 & 98.39 $\pm$ 0.04 \\
& FPR95 & 98.82 $\pm$ 0.27 & 100.00 $\pm$ 0.00 & 100.00 $\pm$ 0.00 & 97.44 $\pm$ 0.00 & 97.44 $\pm$ 0.19 & 93.16 $\pm$ 1.27 & 94.61 $\pm$ 0.54 & 38.06 $\pm$ 0.28 \\
& ID Acc  & 92.07 $\pm$ 0.20 & 92.07 $\pm$ 0.20 & 92.07 $\pm$ 0.20 & 92.07 $\pm$ 0.20 & 92.07 $\pm$ 0.20 & 92.07 $\pm$ 0.20 & 90.46 $\pm$ 0.30 & 93.60 $\pm$ 0.56 \\

\midrule
\multirow{3}{*}{Label (Disimilar 2 3 4 8 9)} & AUROC & 37.52 $\pm$ 1.54 & 64.15 $\pm$ 0.60 & 62.58 $\pm$ 0.73 & 62.18 $\pm$ 1.19 & 61.93 $\pm$ 1.25 & 59.31 $\pm$ 0.76 & 57.27 $\pm$ 0.42 & 69.07 $\pm$ 1.79 \\
& AUPR & 82.04 $\pm$ 0.32 & 91.99 $\pm$ 0.24 & 91.92 $\pm$ 0.18 & 91.59 $\pm$ 0.40 & 91.54 $\pm$ 0.41 & 89.50 $\pm$ 0.27 & 89.52 $\pm$ 0.22 & 91.34 $\pm$ 0.48 \\
& FPR95 & 98.33 $\pm$ 0.74 & 89.32 $\pm$ 0.42 & 94.15 $\pm$ 4.14 & 89.43 $\pm$ 1.10 & 89.47 $\pm$ 1.09 & 78.75 $\pm$ 0.39 & 81.76 $\pm$ 0.82 & 73.09 $\pm$ 2.02 \\
& ID Acc & 84.35 $\pm$ 0.33 & 84.35 $\pm$ 0.33 & 84.35 $\pm$ 0.33 & 84.35 $\pm$ 0.33 & 84.35 $\pm$ 0.33 & 84.35 $\pm$ 0.33 & 83.238 $\pm$ 0.28 & 90.89 $\pm$ 0.25 \\

\midrule
\multirow{3}{*}{Label (Similar 0 1 5 6 7)} & AUROC & 33.54 $\pm$ 1.04 & 57.13 $\pm$ 0.08 & 55.45 $\pm$ 0.35 & 53.26 $\pm$ 0.46 & 53.13 $\pm$ 0.43 & 58.63 $\pm$ 0.30 & 61.90 $\pm$ 0.29 & 81.56 $\pm$ 0.11 \\
& AUPR & 87.25 $\pm$ 0.20 & 93.44 $\pm$ 0.02 & 93.15 $\pm$ 0.05 & 92.67 $\pm$ 0.08 & 92.63 $\pm$ 0.05 & 93.48 $\pm$ 0.01 & 94.13 $\pm$ 0.08 & 97.71 $\pm$ 0.02 \\
& FPR95 & 99.43 $\pm$ 0.11 & 100.00 $\pm$ 0.00 & 100.00 $\pm$ 0.00 & 93.71 $\pm$ 0.17 & 93.71 $\pm$ 0.17 & 87.57 $\pm$ 0.17 & 88.11 $\pm$ 0.68 & 34.01 $\pm$ 0.03 \\
& ID Acc  & 88.14 $\pm$ 0.32 & 88.14 $\pm$ 0.32 & 88.14 $\pm$ 0.32 & 88.14 $\pm$ 0.32 & 88.14 $\pm$ 0.32 & 88.14 $\pm$ 0.32 & 85.7 $\pm$ 0.10 & 91.11 $\pm$ 0.43 \\

\bottomrule
\bottomrule
\end{tabular}
